A Study of Nine High-Redshift Clusters of Galaxies: IV. Photometry and Sp ectra of Clusters 1324+3011 and 1604+4321

New photometric and spectroscopic observations of galaxies in the directions of three distant clusters are presented as part of our on-going high-redshift cluster survey. The clusters are CL1324+3011 at z = 0.76, CL1604+4304 at z = 0.90, and CL1604+4321 at z = 0.92. The observed x-ray luminosities in these clusters are at least a factor of 3 smaller than those observed in clusters with similar velocity dispersions at z <= 0.4. These clusters contain a significant population of elliptical-like galaxies, although these galaxies are not nearly as dominant as in massive clusters at z <= 0.5. We also find a large population of blue cluster members. Defining an active galaxy as one in which the rest equivalent width of [OII] is greater than 15 Angstroms, the fraction of active cluster galaxies, within the central 1.0 Mpc, is 45%. In the field population, we find that 65% of the galaxies with redshifts between z = 0.40 and z = 0.85 are active, while the fraction is 79% for field galaxies at z > 0.85. The star formation rate normalized by the rest AB B-band magnitude, SFRN, increases as the redshift increases at a given evolving luminosity. At a given redshift, however, SFRN decreases linearly with increasing luminosity indicating a remarkable insensitivity of the star formation rate to the intrinsic luminosity of the galaxy over the range -18 >= ABB >= -22. Cluster galaxies in the central 1 Mpc regions exhibit depressed star formation rates. We are able to measure significant evolution in the B-band luminosity function over the range 0.1 <= z <= 1. The characteristic luminosity increases by a factor of 3 with increasing redshift over this range.

==> (inline-0) <==
\begin{tabular}[h]{lrr}
\hline
\hline
                        &   Cl1324+3011 &  CL1604+4321 \\
\hline
(1) Number in mag-limited sample &                        215 & 227 \\
(2) Number not observed &                                  54 &  48 \\
(3) Number observed, no result &                           14 &  28 \\
(4) Number of $z$=0.0000 cases &                             12 &  16 \\
(5) Number with significant redshifts(including 1 QSO) &  135 & 135 \\
(6) Number in (5) with emission lines &                   104 & 106 \\
\hline
\end{tabular}
\end{center}
\end{table}

\clearpage

\hoffset -0.65in
\begin{deluxetable}{rrrrrrrrrcrrrrrrrr}
\tablewidth{0pt}
\scriptsize
\tablenum{2}
\tablecaption{Photometric and Spectroscopic Data for Field CL1324+3011}
\tablehead{
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{Age} &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } \\
\colhead{ ID\#} &
\colhead{ $AB_B$} &
\colhead{ $AB_V$} &
\colhead{ $AB_R$} &
\colhead{ $AB_I$} &
\colhead{ z} &
\colhead{ Q} &
\colhead{ b} &
\colhead{ tau} &
\colhead{ Sp} &
\colhead{$\tau0.6$} &
\colhead{ [OII]} &
\colhead{ H$\beta$} &
\colhead{ [OIII]} &
\colhead{ $J_l$} &
\colhead{ $J_u$} &
\colhead{ SFR} &
\colhead{ $M_{ABB}$}}
\startdata
  263 & \nodata & \nodata & \nodata & \nodata & 0.0000 & 4 &  0.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  272 & 25.13 & 25.01 & 21.79 & 21.06 & 0.1360 & 4 &  6.98 &  0.5 & \nodata &  4.0 & \nodata & \nodata &    1.8 & \nodata & \nodata &  0.00 & -16.15\nl
  321 & \nodata & \nodata & \nodata & \nodata & 9.0000 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  373 & 24.80 & 24.35 & 23.78 & 23.23 & 0.7281 & 4 &  5.76 &  2.0 & a+k &  1.9 &  -64.1 & \nodata & \nodata &  0.48 &  0.11 &  1.33 & -19.33\nl
  409 & 25.18 & 23.55 & 23.01 & 22.12 & 0.2638 & 4 &  8.17 &  0.4 &  a  &  5.0 & \nodata &    1.1 &  -14.4 & \nodata & \nodata &  0.09 & -16.88\nl
  425 & 25.78 & 25.52 & 23.67 & 23.92 & 9.0000 & 0 &  6.80 & \nodata & \nodata & \nodata &    2.2 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  480 & 23.17 & 22.55 & 22.44 & 22.45 & 0.3166 & 1 &  3.05 & long & \nodata &  0.8 & \nodata &    0.8 &    0.8 & \nodata & \nodata &  0.00 & -18.30\nl
  498 & 22.99 & 21.73 & 20.76 & 19.94 & 0.4213 & 4 &  8.49 &  0.8 & \nodata &  6.0 & \nodata &    4.2 &    1.0 & \nodata & \nodata &  0.00 & -20.56\nl
  532 & 24.48 & 23.77 & 23.25 & 23.05 & 0.4243 & 4 &  5.16 &  5.0 & \nodata &  1.6 &   -4.2 &   -0.2 &  -11.1 & \nodata &  0.30 &  0.03 & -18.12\nl
  606 & 24.85 & 24.63 & 23.23 & 22.50 & 0.3687 & 4 &  7.93 &  1.5 & a+k &  4.0 &  -26.7 &   -5.1 &  -45.5 & \nodata &  0.20 &  0.09 & -17.65\nl
  610 & 23.28 & 23.12 & 22.76 & 22.19 & 0.7037 & 4 &  3.90 & long & k+a &  1.1 &  -29.6 &  -19.8 &   -8.7 &  0.62 &  0.28 &  1.53 & -20.12\nl
  613 & 25.23 & 24.85 & 23.97 & 23.08 & 1.1817 & 2 &  7.94 &  0.8 & \nodata &  3.2 &  -51.6 & \nodata & \nodata & \nodata & \nodata &  6.16 & -21.52\nl
  619 & 25.45 & 24.01 & 22.65 & 21.30 & 0.5943 & 4 & 11.76 &  0.4 &  k  &  5.0 &    2.2 &   -1.3 &   -3.4 & -0.07 &  0.50 &  0.00 & -19.99\nl
  632 & 25.20 & 24.01 & 23.22 & 22.34 & 0.5950 & 4 &  8.59 &  1.5 & k+a &  3.2 &   -1.4 &    5.9 &   -5.0 &  0.86 &  0.45 &  0.03 & -19.28\nl
  679 & 25.51 & 24.80 & 23.37 & 22.25 & 0.5952 & 3 & 10.40 &  1.0 & k+a &  4.0 &   -5.2 &   10.1 &    6.6 &  1.31 &  0.64 &  0.08 & -19.20\nl
  708 & 24.75 & 23.09 & 21.74 & 20.74 & 0.5940 & 4 &  9.29 &  1.2 & \nodata &  3.8 &  -30.5 &  -13.8 &  -72.8 &  0.04 &  0.15 &  1.97 & -20.78\nl
  719 & 22.17 & 22.04 & 21.95 & 21.45 & 0.5765 & 1 &  2.05 & long &  a  &  0.5 &    0.7 &    2.1 &    0.8 &  0.24 &  0.24 &  0.00 & -20.29\nl
  722 & 24.62 & 23.05 & 22.19 & 21.04 & 0.5962 & 4 & 10.14 &  1.0 &  k  &  4.0 &    3.0 &    3.7 &    2.3 &  0.50 &  0.44 &  0.00 & -20.40\nl
  772 & 27.98 & 27.63 & 23.90 & 22.42 & 0.8447 & 4 & 13.02 &  0.5 & a+k &  5.0 &  -16.9 & \nodata & \nodata &  0.55 &  0.24 &  0.64 & -20.44\nl
  793 & 22.21 & 21.62 & 21.35 & 21.33 & 0.4065 & 4 &  3.89 & long &  a  &  0.9 &  -63.5 &  -14.4 &  -81.7 & \nodata &  0.20 &  2.79 & -19.93\nl
$\ast$   814 & 25.36 & 25.25 & 24.49 & 23.39 & 0.7511 & 3 &  7.58 &  1.6 & \nodata &  2.4 &  -59.4 & \nodata & \nodata & \nodata & \nodata &  0.80 & -18.93\nl
  822 & 23.97 & 23.92 & 23.51 & 22.83 & 0.7834 & 3 &  3.91 & 10.0 &  a  &  1.4 &  -47.5 & \nodata & \nodata &  0.51 &  0.02 &  1.68 & -19.84\nl
$\ast$   849 & 24.90 & 24.82 & 24.19 & 23.38 & 0.7506 & 2 &  5.67 &  2.0 &  a  &  1.7 & -111.3 & \nodata & \nodata &  0.12 &  0.07 &  1.86 & -19.06\nl
  856 & 24.90 & 23.68 & 23.44 & 23.26 & 0.4961 & 1 &  4.51 & long & \nodata &  1.1 &  -25.2 &   -4.6 &   -4.1 &  0.09 &  0.01 &  0.23 & -18.38\nl
  893 & 23.86 & 23.12 & 21.34 & 20.47 & 0.6915 & 4 &  8.51 &  1.7 &  a  &  2.8 &  -10.7 &    2.3 &   -3.3 &  0.56 &  0.24 &  1.83 & -21.71\nl
  928 & \nodata & \nodata & \nodata & \nodata & 0.0000 & 4 & -0.01 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  934 & 92.33 & 26.73 & 22.68 & 21.31 & 9.0000 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  938 & 24.38 & 23.12 & 22.17 & 21.12 & 0.5964 & 4 &  9.68 &  1.0 &  k  &  3.8 &   -5.7 &    0.0 &   -2.9 &  0.35 &  0.26 &  0.26 & -20.39\nl
  962 & 24.61 & 24.52 & 22.83 & 22.62 & 0.3252 & 4 &  6.70 &  2.0 & \nodata &  3.2 & \nodata &  -12.9 &  -52.5 & \nodata & \nodata &  0.60 & -17.62\nl
  970 & 24.22 & 23.82 & 24.13 & 23.47 & 0.3188 & 4 &  1.82 & long & \nodata &  0.3 & \nodata &  -12.9 & -101.1 & \nodata & \nodata &  0.40 & -16.92\nl
  987 & 23.02 & 23.01 & 22.80 & 22.51 & 0.6907 & 4 &  1.73 & long &  a  &  0.6 &  -64.8 &   -8.2 &  -34.7 &  0.66 &  0.26 &  3.12 & -19.91\nl
 1060 & 23.94 & 23.15 & 23.11 & 22.74 & 9.0000 & 0 &  3.78 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1061 & 23.60 & 23.33 & 23.34 & 22.73 & 9.0000 & 0 &  2.64 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1074 & 23.47 & 23.34 & 22.97 & 22.60 & 1.4314 & 4 &  3.21 &  0.8 & \nodata &  2.4 & -104.0 & \nodata & \nodata & \nodata & \nodata & 46.85 & -22.79\nl
 1086 & 23.23 & 22.81 & 22.23 & 22.07 & 0.4888 & 4 &  4.72 & long & a+k &  1.3 & \nodata &   -3.9 &  -17.2 & \nodata & \nodata &  0.85 & -19.53\nl
 1142 & 25.13 & 23.46 & 22.61 & 22.47 & 0.7771 & 3 &  5.10 & long & \nodata &  1.1 &  -13.0 & \nodata & \nodata &  0.21 &  0.17 &  0.95 & -20.56\nl
 1199 & 24.08 & 23.62 & 23.58 & 23.14 & 1.2821 & 3 &  3.10 &  1.0 & \nodata &  1.9 &  -24.2 & \nodata & \nodata & \nodata & \nodata &  3.65 & -21.61\nl
 1232 & 24.44 & 24.14 & 23.84 & 22.75 & 0.6973 & 4 &  6.19 &  2.0 &  a  &  1.9 &  -21.2 & \nodata & \nodata &  0.66 &  0.07 &  0.44 & -19.29\nl
 1288 & 23.04 & 22.76 & 22.22 & 21.64 & 0.6600 & 4 &  5.10 &  5.0 &  a  &  1.6 &  -34.3 &    1.1 &  -10.4 &  0.64 &  0.26 &  2.33 & -20.48\nl
 1353 & 20.72 & 19.73 & 19.35 & 18.88 & 0.1641 & 3 &  6.40 &  2.0 & \nodata &  3.5 & \nodata &    3.6 &    0.7 & \nodata & \nodata &  0.00 & -19.39\nl
 1468 & 24.22 & 23.71 & 23.07 & 22.48 & 0.4893 & 4 &  6.27 &  5.0 & a+k &  2.0 &  -34.9 &   -3.5 &  -16.3 &  0.44 &  0.18 &  0.39 & -18.76\nl
 1496 & 23.78 & 23.69 & 23.16 & 22.56 & 1.4018 & 2 &  4.45 &  0.7 & \nodata &  2.8 &  -22.4 & \nodata & \nodata & \nodata & \nodata &  9.22 & -22.70\nl
 1499 & 23.95 & 23.91 & 23.47 & 22.74 & 9.0000 & 0 &  4.22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1620 & 24.21 & 23.92 & 23.38 & 22.71 & 1.1070 & 3 &  5.52 &  1.0 &  a  &  2.4 &  -53.0 & \nodata & \nodata &  0.18 & -0.07 &  7.23 & -21.50\nl
 1622 & 24.89 & 24.45 & 23.94 & 23.21 & 1.0518 & 2 &  6.14 &  1.0 &  a  &  2.4 &  -36.2 & \nodata & \nodata &  0.77 &  0.33 &  2.46 & -20.72\nl
 1636 & 23.53 & 23.18 & 22.61 & 21.82 & 0.6590 & 4 &  6.37 &  2.0 & k+a &  1.9 &  -15.1 &    1.9 &   -6.9 &  0.62 &  0.31 &  0.73 & -20.18\nl
 1637 & 24.29 & 23.34 & 22.65 & 22.04 & 0.5815 & 1 &  7.00 &  2.0 & \nodata &  2.2 &  -19.6 & \nodata & \nodata & \nodata &  0.15 &  0.55 & -19.69\nl
 1643 & 24.56 & 24.00 & 23.49 & 22.93 & 0.3560 & 4 &  5.90 &  5.0 &  a  &  2.0 &  -27.7 &   -2.2 &   -2.7 & \nodata &  0.20 &  0.10 & -17.42\nl
 1660 & 24.72 & 24.37 & 23.67 & 23.29 & 0.5190 & 4 &  5.54 &  5.0 & \nodata &  1.6 &  -33.6 &   11.5 &  -43.5 &  0.57 &  0.10 &  0.27 & -18.27\nl
$\ast$  1680 & 24.99 & 23.39 & 22.35 & 21.02 & 0.7592 & 4 & 11.63 &  0.9 &  k  &  4.0 &    3.4 &    5.0 &   -9.2 &  0.39 &  0.45 &  0.00 & -21.31\nl
$\ast$  1733 & 23.73 & 22.75 & 22.27 & 21.31 & 0.7534 & 4 &  8.14 &  1.6 & k+a &  2.4 &  -13.2 &   -5.9 &   -3.6 &  0.62 &  0.20 &  1.31 & -21.11\nl
 1757 & 22.03 & 21.31 & 21.03 & 20.74 & 0.0755 & 1 &  4.54 & long & \nodata &  2.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -15.91\nl
$\ast$  1767 & 24.58 & 23.88 & 23.30 & 22.34 & 0.7527 & 4 &  8.04 &  1.4 & a+k &  2.6 &  -37.9 &  -11.2 &  -26.5 &  0.28 &  0.09 &  1.47 & -20.12\nl
 1785 & 23.43 & 22.88 & 22.63 & 22.21 & 0.5025 & 4 &  4.30 & long & \nodata &  1.1 & \nodata &  -26.8 & -143.0 & \nodata &  0.06 &  5.43 & -19.27\nl
 1793 & 24.48 & 23.09 & 22.22 & 21.11 & 0.5342 & 4 &  9.89 &  1.1 &  k  &  5.0 &   -9.4 &    1.0 &   -4.5 &  0.58 &  0.41 &  0.25 & -19.97\nl
 1817 & 23.85 & 23.61 & 23.28 & 22.87 & 1.3400 & 3 &  3.57 &  0.9 & \nodata &  2.2 &  -26.2 & \nodata & \nodata & \nodata & \nodata &  6.57 & -22.23\nl
 1831 & 24.38 & 23.95 & 23.63 & 23.95 & 9.0000 & 0 &  3.33 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1869 & 23.85 & 23.39 & 23.04 & 22.49 & 0.8858 & 4 &  4.92 &  1.9 & k+a &  1.8 &  -26.8 & \nodata & \nodata &  0.51 &  0.22 &  2.15 & -20.82\nl
 1884 & 24.69 & 22.81 & 21.71 & 20.28 & 0.6597 & 4 & 12.23 &  0.2 &  k  &  7.0 &    0.3 &    2.9 &    1.3 &  0.46 &  0.50 &  0.00 & -21.40\nl
 1952 & \nodata & \nodata & \nodata & \nodata & 0.4886 & 3 &  0.03 & long & k+a &  0.2 & \nodata &   -0.5 &    3.8 & \nodata &  0.46 &  0.00 & \nodata \nl
 1957 & 24.27 & 24.14 & 23.69 & 23.66 & 0.3206 & 2 &  3.03 & long &  a  &  0.6 &    0.7 &    2.1 &    0.8 &  0.24 &  0.24 &  0.00 & -17.07\nl
$\ast$  1990 & 26.91 & 24.58 & 23.45 & 21.87 & 0.7576 & 4 & 13.57 &  0.4 &  k  &  5.0 &    2.1 &   -1.5 &   -3.4 &  0.46 &  0.44 &  0.00 & -20.37\nl
 2029 & 23.70 & 23.43 & 23.41 & 22.75 & 9.0000 & 0 &  2.93 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 2057 & 24.46 & 24.26 & 24.26 & 22.87 & 0.5866 & 2 &  5.78 &  2.0 & \nodata &  1.7 &  -82.7 &  -16.0 &  -18.6 &  1.15 &  0.35 &  0.90 & -18.57\nl
 2073 & 24.00 & 23.75 & 23.16 & 22.46 & 0.5848 & 4 &  5.66 &  2.0 &  a  &  1.7 &  -48.3 &   -5.5 &  -13.8 &  0.71 &  0.26 &  0.95 & -19.22\nl
 2079 & 23.88 & 23.25 & 22.58 & 21.38 & 9.0000 & 0 &  9.54 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 2083 & 23.84 & 23.25 & 22.97 & 22.40 & 0.4810 & 4 &  5.01 & 10.0 &  a  &  1.4 &   20.8 &   -3.0 &  -21.8 & \nodata &  0.18 &  0.00 & -18.85\nl
$\ast$  2114 & 22.92 & 22.57 & 22.13 & 21.37 & 0.7627 & 4 &  5.62 &  2.0 & a+k &  1.7 &   -8.7 &    2.7 &   -3.5 &  0.34 &  0.15 &  1.02 & -21.18\nl
$\ast\ast$ 2151 & 23.68 & 22.27 & 21.22 & 19.82 & 0.7528 & 4 & 12.06 &  0.9 &  k  &  4.0 &   -4.9 &    6.3 &    1.5 &  0.52 &  0.53 &  1.35 & -22.43\nl
 2171 & \nodata & 24.57 & 23.69 & 21.37 & 0.0000 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
$\ast$  2186 & 23.13 & 22.88 & 22.60 & 21.89 & 0.7470 & 4 &  4.30 &  5.0 & a+k &  1.4 &   -7.4 &    2.7 &    6.3 &  0.51 &  0.18 &  0.53 & -20.59\nl
 2189 & 23.34 & 23.00 & 22.72 & 22.05 & 9.0000 & 0 &  4.50 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 2192 & 23.10 & 22.55 & 22.04 & 21.70 & 0.4685 & 4 &  5.22 & 10.0 & a+k &  1.6 &  -53.8 &   -6.4 &  -13.1 &  0.78 &  0.25 &  1.48 & -19.64\nl
 2235 & 24.24 & 23.91 & 23.93 & 23.60 & 9.0000 & 0 &  2.03 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
$\ast$  2253 & 22.94 & 22.73 & 22.30 & 21.74 & 0.7490 & 4 &  4.37 &  5.0 &  a  &  1.4 &  -26.5 &   -9.1 &   -9.4 &  0.47 &  0.11 &  2.42 & -20.84\nl
$\ast$  2279 & 24.61 & 23.18 & 22.15 & 20.68 & 0.7524 & 4 & 12.52 &  0.7 &  k  &  5.0 &    1.4 &    7.0 &    6.8 &  0.43 &  0.48 &  0.00 & -21.57\nl
$\ast$  2310 & 24.95 & 23.94 & 23.03 & 21.79 & 0.7646 & 4 & 10.77 &  1.1 & a+k &  3.5 &   -2.3 &    7.6 &  -10.8 &  0.70 &  0.32 &  0.12 & -20.59\nl
$\ast$  2331 & 23.12 & 22.98 & 22.80 & 22.20 & 0.7567 & 1 &  2.91 & long &  a  &  0.9 &  -41.2 & \nodata & \nodata &  0.28 &  0.14 &  2.56 & -20.31\nl
 2332 & 23.47 & 22.46 & 21.81 & 20.94 & 0.0000 & 4 &  8.05 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 2357 & 23.51 & 23.20 & 23.08 & 22.28 & 1.1556 & 4 &  4.02 &  1.1 & \nodata &  2.0 &  -94.0 & \nodata & \nodata &  1.51 &  0.35 & 18.80 & -21.88\nl
 2373 & 24.71 & 24.65 & 25.22 & 23.52 & 0.6973 & 4 &  3.74 & long & k+a &  1.1 &  -11.5 &    6.4 &    2.8 &  0.94 &  0.16 &  0.13 & -18.46\nl
$\ast$  2419 & 25.15 & 23.50 & 22.45 & 20.96 & 0.7566 & 4 & 12.82 &  0.7 &  k  &  5.0 &    3.8 &  -12.9 &  -13.4 &  0.49 &  0.57 &  0.00 & -21.30\nl
$\ast$  2452 & 24.25 & 22.49 & 21.46 & 19.96 & 0.7580 & 4 & 12.66 &  0.7 &  k  &  5.0 &   -0.9 &    2.3 &    5.8 &  0.35 &  0.44 &  0.20 & -22.30\nl
$\ast$  2453 & 25.79 & 23.66 & 22.65 & 21.15 & 0.7522 & 4 & 12.71 &  0.7 &  k  &  5.0 &    0.2 &    5.0 &    1.3 &  0.33 &  0.45 &  0.00 & -21.07\nl
$\ast$  2527 & 24.87 & 23.14 & 21.87 & 20.23 & 0.7552 & 4 & 14.03 &  0.2 &  k  &  8.0 &   -2.4 &    7.0 &   -0.2 &  0.38 &  0.47 &  0.38 & -21.97\nl
 2547 & 22.81 & 21.56 & 20.74 & 19.09 & 0.0000 & 4 & 13.40 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 2582 & 23.05 & 22.82 & 22.55 & 22.43 & 0.6910 & 4 &  2.69 & long &  a  &  0.8 &  -75.5 &  -25.9 &  -59.1 &  0.49 &  0.16 &  4.32 & -20.16\nl
 2609 & 25.70 & 24.81 & 23.80 & 22.13 & 0.5832 & 3 & 13.70 &  0.3 &  k  &  6.0 &  -10.0 &   -0.2 &    6.5 &  0.04 &  0.03 &  0.09 & -18.93\nl
$\ast$  2611 & 24.47 & 24.30 & 24.07 & 22.39 & 0.7628 & 4 &  8.29 &  1.4 &  k  &  2.4 &   -9.2 &   17.1 &   19.6 &  0.53 &  0.37 &  0.27 & -19.79\nl
$\ast$  2657 & 23.28 & 22.77 & 22.42 & 21.60 & 0.7663 & 4 &  6.07 &  2.0 & k+a &  1.9 &  -28.1 &   -6.7 &  -10.9 &  0.59 &  0.23 &  2.60 & -20.95\nl
 2661 & 24.91 & 24.88 & 24.12 & 22.99 & 0.7834 & 3 &  7.42 &  1.5 & k+a &  2.4 &  -87.5 & \nodata & \nodata &  0.52 &  0.09 &  1.92 & -19.50\nl
 2666 & 23.57 & 22.82 & 22.66 & 22.06 & 0.4549 & 4 &  4.96 & 10.0 & a+k &  1.4 &  -43.6 &   -5.3 &  -16.5 &  0.52 &  0.25 &  0.70 & -19.04\nl
$\ast$  2684 & 23.43 & 23.01 & 22.72 & 21.85 & 0.7654 & 1 &  5.62 &  2.0 &  a  &  1.7 &  -39.9 &  -14.6 &  -23.5 &  0.37 &  0.10 &  2.86 & -20.65\nl
 2708 & 20.70 & 20.15 & 19.76 & 19.54 & 0.0000 & 4 &  4.18 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
$\ast$  2747 & 26.65 & 23.65 & 22.83 & 21.28 & 0.7486 & 4 & 13.00 &  0.4 &  k  &  6.0 &   -0.8 &    0.9 &    9.4 &  0.61 &  0.51 &  0.05 & -20.92\nl
 2843 & 24.28 & 23.89 & 23.30 & 22.36 & 0.7292 & 4 &  7.19 &  1.7 &  a  &  2.2 &  -58.9 & \nodata & \nodata &  0.37 & -0.06 &  2.06 & -19.94\nl
 2871 & 23.62 & 23.35 & 22.97 & 22.60 & 0.6961 & 4 &  3.87 & long &  a  &  1.1 &  -86.0 &   -7.8 &  -63.4 &  0.41 &  0.01 &  3.43 & -19.84\nl
 2900 & 23.82 & 23.58 & 23.20 & 22.77 & 0.9848 & 3 &  3.89 &  1.7 & \nodata &  1.8 &  -37.3 & \nodata & \nodata &  0.50 &  0.28 &  3.65 & -20.99\nl
$\ast$  2921 & 25.27 & 23.72 & 22.74 & 21.39 & 0.7564 & 4 & 11.66 &  0.9 &  k  &  4.0 &    1.9 &   11.7 &   -7.3 &  0.45 &  0.48 &  0.00 & -20.91\nl
$\ast$  2932 & 26.38 & 24.66 & 23.76 & 22.80 & 0.7552 & 4 &  9.09 &  1.4 & k+a &  3.0 &   -3.5 &    2.7 &  -13.7 &  0.34 &  0.32 &  0.09 & -19.68\nl
 2943 & 23.77 & 22.55 & 21.62 & 20.79 & 0.4684 & 4 &  8.27 &  1.2 & k+a &  4.0 &   -5.7 &   -2.3 &    1.4 &  0.19 &  0.17 &  0.17 & -20.08\nl
$\ast$  3032 & 25.64 & 23.99 & 23.42 & 21.75 & 0.7618 & 4 & 13.30 &  0.7 & k+a &  5.0 &    2.6 &   10.5 &    1.7 &  0.57 &  0.37 &  0.00 & -20.47\nl
 3083 & 25.25 & 24.28 & 23.22 & 21.53 & 1.0770 & 4 & 14.12 &  0.5 &  k  &  5.0 &   -0.3 & \nodata & \nodata &  0.96 &  0.59 &  0.00 & -22.47\nl
 3103 & 23.71 & 23.55 & 23.29 & 22.88 & 1.1387 & 4 &  2.89 &  0.5 & \nodata &  1.7 &  -58.4 & \nodata & \nodata &  0.60 &  0.20 &  8.07 & -21.44\nl
 3114 & 24.48 & 23.15 & 22.37 & 21.14 & 0.6440 & 4 & 10.65 &  1.0 &  k  &  4.0 &    1.5 &    2.3 &    3.7 &  0.46 &  0.42 &  0.00 & -20.55\nl
 3125 & 24.23 & 22.99 & 22.15 & 20.68 & 0.0000 & 4 & 12.25 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 3132 & 23.97 & 22.45 & 21.49 & 19.44 & 0.0000 & 4 & 16.93 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 3142 & 22.81 & 22.03 & 21.76 & 21.54 & 0.2320 & 4 &  4.31 & 20.0 & \nodata &  1.6 & \nodata &    0.3 &   -4.9 & \nodata & \nodata &  0.07 & -18.13\nl
 3194 & 23.80 & 23.36 & 23.18 & 22.99 & 0.1270 & 1 &  3.16 &  5.0 & \nodata &  1.3 & \nodata &    0.0 &   39.0 & \nodata & \nodata &  0.00 & -15.31\nl
 3201 & 24.20 & 23.61 & 23.06 & 22.44 & 0.6446 & 4 &  6.30 &  2.0 & a+k &  1.9 &  -23.0 &   -2.4 &   -8.1 &  0.82 &  0.34 &  0.66 & -19.61\nl
 3214 & 21.01 & 20.00 & 19.66 & 19.20 & 0.0000 & 4 &  6.27 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 3219 & 22.99 & 22.15 & 21.34 & 20.56 & 0.6192 & 4 &  7.87 &  1.7 &  a  &  2.6 &  -11.2 &    4.2 &   -2.9 &  0.80 &  0.31 &  1.29 & -21.25\nl
 3241 & 23.15 & 22.40 & 21.71 & 20.86 & 0.6586 & 4 &  7.89 &  1.7 &  a  &  2.4 &  -45.3 &  -16.7 &  -62.4 &  0.45 &  0.15 &  4.76 & -21.11\nl
 3260 & 24.15 & 24.28 & 23.48 & 22.74 & 0.8172 & 4 &  5.23 &  2.0 & a+k &  1.7 & \nodata & \nodata & \nodata &  0.66 &  0.22 & \nodata & -20.08\nl
 3277 & 23.63 & 23.23 & 22.82 & 22.66 & 0.4884 & 4 &  4.12 & long & k+a &  1.0 & \nodata &  -11.2 &  -39.3 & \nodata &  0.19 &  1.01 & -18.95\nl
 3329 & 24.08 & 23.33 & 22.91 & 22.57 & 0.0000 & 1 &  5.29 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 3333 & 25.17 & 24.85 & 22.43 & 20.95 & 0.4874 & 4 & 12.68 & \nodata &  k  &  8.0 & \nodata &   -2.7 &   -1.7 & \nodata &  0.25 &  0.12 & -19.53\nl
 3416 & 19.57 & 19.12 & 18.54 & 18.38 & 0.0000 & 4 &  4.42 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
$\ast$  3505 & 23.48 & 22.63 & 21.94 & 20.75 & 0.7494 & 4 &  9.84 &  1.2 & k+a &  3.2 &  -18.2 &   -4.7 &    0.5 &  0.50 &  0.30 &  2.50 & -21.58\nl
 3526 & 24.53 & 23.39 & 23.27 & 22.87 & 0.5654 & 1 &  4.61 & long & \nodata &  1.3 &    1.6 &    8.0 &   -5.2 &  0.51 &  0.51 &  0.00 & -18.96\nl
 3536 & 24.59 & 23.55 & 22.57 & 21.23 & 0.7260 & 1 & 11.48 &  0.9 & a+k &  4.0 &   -5.0 &  -16.1 &  -19.1 &  0.65 &  0.45 &  0.34 & -20.91\nl
 3556 & 25.16 & 24.63 & 23.52 & 22.31 & 0.7010 & 3 & 10.39 &  1.2 & k+a &  3.5 &  -16.1 & \nodata & \nodata &  0.86 &  0.14 &  0.40 & -19.72\nl
 3606 & 24.21 & 23.85 & 23.57 & 22.26 & 0.7013 & 4 &  7.60 &  1.7 & a+k &  2.2 &  -43.9 &  -12.1 &  -35.9 &  0.71 &  0.02 &  1.27 & -19.70\nl
$\ast$  3632 & 27.61 & 25.78 & 24.96 & 22.87 & 0.7576 & 0 & 16.80 &  2.0 & \nodata &  4.0 &  -34.8 & \nodata & \nodata & \nodata & \nodata &  0.41 & -19.20\nl
$\ast$  3651 & 23.33 & 22.26 & 21.40 & 20.00 & 0.7513 & 4 & 11.68 &  0.9 & k+a &  4.0 &   -2.5 &    5.7 &   -1.7 &  0.66 &  0.34 &  0.59 & -22.25\nl
 3662 & 23.16 & 22.72 & 22.17 & 22.14 & 0.6424 & 4 &  4.73 & long & a+k &  1.4 &  -29.5 &    0.1 &  -19.4 &  0.69 &  0.35 &  1.87 & -20.39\nl
 3699 & 21.87 & 21.44 & 21.30 & 21.40 & 0.2124 & 4 &  2.54 & long & \nodata &  0.8 & \nodata &    5.6 &   -1.0 & \nodata & \nodata &  0.02 & -18.54\nl
 3724 & 22.74 & 22.06 & 21.53 & 21.02 & 0.4535 & 4 &  6.10 &  2.0 & a+k &  1.9 &  -14.2 &   -0.9 &   -1.7 &  0.61 &  0.24 &  0.54 & -20.08\nl
$\ast$  3822 & 24.41 & 23.18 & 22.30 & 21.00 & 0.7576 & 4 & 11.20 &  0.9 &  k  &  3.8 &   -0.7 &    2.8 &   -1.6 &  0.50 &  0.35 &  0.07 & -21.33\nl
 3838 & 25.12 & 23.89 & 22.99 & 22.13 & 0.4889 & 4 &  8.61 &  1.2 &  a  &  3.8 &  -16.5 &    0.2 &   -7.7 &  0.30 &  0.06 &  0.16 & -18.84\nl
 3839 & 23.30 & 22.50 & 21.75 & 20.86 & 0.5948 & 4 &  8.23 &  1.6 & k+a &  2.8 &  -14.5 &    1.1 &   -6.3 &  0.66 &  0.31 &  1.01 & -20.74\nl
 3849 & 23.99 & 23.44 & 23.49 & 22.50 & 1.0799 & 3 &  4.98 &  1.2 & \nodata &  2.0 &  -13.6 & \nodata & \nodata &  0.72 &  0.21 &  1.61 & -21.27\nl
 3874 & 22.68 & 22.02 & 21.52 & 21.22 & 0.4595 & 4 &  5.16 &  5.0 & k+a &  1.6 &  -37.6 &   -8.6 &  -11.3 &  0.57 &  0.19 &  1.57 & -20.10\nl
 3933 & 23.81 & 23.44 & 23.12 & 22.76 & 1.0750 & 2 &  3.95 &  1.6 & \nodata &  1.8 &  -19.2 & \nodata & \nodata & \nodata & \nodata &  2.64 & -21.38\nl
 3955 & 22.87 & 22.94 & 22.90 & 22.51 & 1.2002 & 4 &  0.58 & long & \nodata &  0.9 & -124.9 & \nodata & \nodata &  0.77 &  0.53 & 23.68 & -21.68\nl
 3968 & 23.46 & 23.52 & 23.42 & 22.92 & 1.2002 & 4 &  1.00 &  5.0 &  a  &  1.3 & -103.5 & \nodata & \nodata &  1.39 &  0.50 & 13.46 & -21.34\nl
 3979 & 24.70 & 24.34 & 23.62 & 22.86 & 0.5971 & 4 &  6.80 &  2.0 &  a  &  2.0 &  -88.6 &   -4.5 &  -37.9 & \nodata &  0.33 &  1.18 & -18.82\nl
 4006 & 23.69 & 23.44 & 23.13 & 22.57 & 0.6898 & 4 &  3.95 & long & k+a &  1.1 &  -52.6 &   -7.2 &  -31.9 &  0.31 &  0.29 &  1.83 & -19.69\nl
 4046 & 24.10 & 23.52 & 23.28 & 22.92 & 0.3222 & 4 &  4.21 & long & \nodata &  1.3 &  -24.9 & \nodata & \nodata & \nodata & \nodata &  0.10 & -17.47\nl
$\ast$  4061 & 25.21 & 23.24 & 22.42 & 21.07 & 0.7556 & 4 & 11.51 &  0.9 &  k  &  4.0 &   -0.4 &    1.0 &   -0.2 &  0.57 &  0.49 &  0.00 & -21.23\nl
$\ast$  4097 & 24.86 & 23.83 & 23.28 & 22.13 & 0.7524 & 3 &  9.44 &  1.2 & a+k &  3.0 &  -22.3 &   12.0 &    0.5 &  0.98 &  0.48 &  0.91 & -20.21\nl
 4113 & 24.10 & 23.82 & 24.08 & 23.07 & 9.0000 & 0 &  2.88 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 4159 & 23.78 & 23.28 & 23.14 & 23.26 & 0.4446 & 4 &  3.01 & long &  a  &  0.6 & \nodata &  -16.1 & -116.9 & \nodata & \nodata &  1.85 & -18.42\nl
 4168 & 25.04 & 24.44 & 23.77 & 22.96 & 0.6583 & 1 &  7.44 &  1.9 & \nodata &  2.4 &  -64.8 & \nodata & \nodata & \nodata & \nodata &  1.02 & -19.05\nl
 4191 & \nodata & \nodata & \nodata & \nodata & 0.1950 & 4 &  0.03 & long & \nodata & \nodata & \nodata &   -1.0 &   -7.3 & \nodata & \nodata & \nodata & \nodata \nl
 4219 & 23.75 & 23.47 & 23.19 & 22.80 & 0.7024 & 4 &  3.47 & long & k+a &  1.0 &  -42.9 &   -1.0 &  -19.6 &  0.58 &  0.15 &  1.46 & -19.64\nl
 4283 & 26.76 & 23.75 & 23.17 & 22.66 & 0.6191 & 4 &  5.68 &  5.0 &  a  &  1.7 &  -60.7 &    1.3 &  -40.2 &  0.94 &  0.49 &  1.36 & -19.33\nl
 4305 & 24.47 & 22.86 & 21.99 & 20.62 & 0.6959 & 4 & 11.58 &  1.0 &  k  &  4.0 &   -3.0 &    7.3 &    1.5 &  0.49 &  0.41 &  0.31 & -21.31\nl
 4354 & 22.38 & 21.79 & 21.62 & 21.35 & 0.1940 & 4 &  3.69 & long & \nodata &  1.4 & \nodata &   -8.2 &  -31.7 & \nodata & \nodata &  0.37 & -17.88\nl
$\ast$  4439 & 22.12 & 21.77 & 23.40 & 22.81 & 0.7705 & 4 & -1.40 & long & k+a &  0.1 &  -58.5 &   -2.1 &  -62.8 &  0.89 &  0.31 &  6.44 & -20.63\nl
 4451 & 26.65 & 24.52 & 23.53 & 22.03 & 0.6492 & 4 & 12.92 &  0.4 &  k  &  5.0 &   -2.3 &    1.4 &    8.9 &  0.44 &  0.23 &  0.04 & -19.55\nl
$\ast$  4469 & 21.70 & 21.73 & 21.65 & 21.31 & 0.7706 & 4 &  0.99 & long &  a  &  0.3 &  -60.7 &  -21.9 &  -42.4 &  0.44 &  0.13 & 11.02 & -21.30\nl
 4470 & 24.00 & 23.69 & 23.30 & 22.82 & 0.6430 & 4 &  4.35 & long &  a  &  1.3 &  -43.2 &  -30.2 &   -6.8 &  0.62 &  0.25 &  1.03 & -19.29\nl
 4572 & 22.49 & 21.72 & 24.12 & 24.13 & 0.5289 & 1 &  3.30 & long & \nodata &  1.6 &  -40.5 & \nodata & \nodata & \nodata & \nodata &  2.95 & -20.66\nl
 4595 & 22.82 & 21.90 & 21.23 & 20.87 & 0.4223 & 4 &  6.02 &  2.0 & a+k &  2.4 & \nodata &   -0.5 &   -3.2 & \nodata & \nodata &  0.30 & -20.11\nl
 4614 & 23.68 & 23.74 & 21.21 & 20.38 & 0.4197 & 4 &  8.05 &  0.2 & k+a & 10.0 &   -3.0 &    0.6 &    0.1 &  0.59 &  0.29 &  0.07 & -20.06\nl
 4632 & 22.63 & 22.31 & 22.24 & 22.04 & 9.0000 & 0 &  2.19 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 4658 & 24.48 & 23.71 & 22.99 & 22.65 & 0.4410 & 4 &  6.08 &  2.0 & k+a &  2.2 &  -35.2 &    0.1 &   -7.8 &  0.74 &  0.36 &  0.29 & -18.49\nl
 4697 & 24.44 & 23.54 & 22.76 & 21.86 & 0.6165 & 4 &  8.61 &  1.5 & k+a &  3.0 &  -21.0 &   -5.2 &   -7.3 &  0.43 &  0.15 &  0.65 & -19.86\nl
 4701 & 23.67 & 22.90 & 22.19 & 21.83 & 0.4673 & 4 &  6.03 &  2.0 &  a  &  2.2 &  -24.4 &   -2.4 &  -24.4 &  0.75 &  0.22 &  0.51 & -19.46\nl
 4736 & 22.95 & 21.70 & 20.75 & 19.95 & 0.4219 & 4 &  8.30 &  1.0 &  k  &  5.0 &   -0.1 &    3.6 &    0.4 & \nodata &  0.49 &  0.00 & -20.58\nl
\enddata
\end{deluxetable}

\clearpage

\hoffset -0.65in
\begin{deluxetable}{rrrrrrrrrcrrrrrrrr}
\tablewidth{0pt}
\scriptsize
\tablenum{3}
\tablecaption{Photometric and Spectroscopic Data for Field CL1604+4304}
\tablehead{
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{Age} &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } \\
\colhead{ ID\#} &
\colhead{ $AB_B$} &
\colhead{ $AB_V$} &
\colhead{ $AB_R$} &
\colhead{ $AB_I$} &
\colhead{ z} &
\colhead{ Q} &
\colhead{ b} &
\colhead{ tau} &
\colhead{ Sp} &
\colhead{$\tau0.6$} &
\colhead{ [OII]} &
\colhead{ H$\beta$} &
\colhead{ [OIII]} &
\colhead{ $J_l$} &
\colhead{ $J_u$} &
\colhead{ SFR} &
\colhead{ $M_{ABB}$}}
\startdata
   33 & 24.10 & 23.75 & 23.77 & 23.16 & 9.0000 & 0 &  2.89 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
   68 & 23.25 & 22.29 & 21.89 & 21.08 & 0.3459 & 1 &  8.07 &  2.0 & k+a &  2.4 & \nodata &   -4.9 &   -0.7 & \nodata &  0.02 &  0.00 & -18.96\nl
   99 & 23.79 & 23.49 & 22.68 & 21.26 & 0.8216 & 2 &  8.25 &  1.0 &  a  &  2.8 &  -38.9 &    6.2 &    1.5 &  0.41 &  0.07 &  3.83 & -21.18\nl
  100 & 22.67 & 22.30 & 21.75 & 21.16 & 0.6825 & 4 &  5.50 &  1.8 &  a  &  1.9 &  -20.4 &   -1.0 &  -14.3 &  0.69 &  0.31 &  2.31 & -21.13\nl
  130 & 24.72 & 24.30 & 24.04 & 22.16 & 0.4258 & 4 &  8.08 &  2.0 & \nodata &  2.6 & \nodata &   -4.1 &  -26.3 & \nodata & \nodata &  0.39 & -18.04\nl
  178 & 25.14 & 24.16 & 23.85 & 21.96 & 0.9748 & 2 & 10.99 &  0.8 & \nodata &  3.8 &  -57.7 & \nodata & \nodata &  0.49 &  0.22 &  5.78 & -21.32\nl
  195 & 23.64 & 23.48 & 23.20 & 21.85 & 0.9738 & 2 &  4.57 &  1.2 & \nodata &  2.2 &  -77.9 & \nodata & \nodata & \nodata & \nodata &  9.68 & -21.33\nl
  205 & 23.71 & 22.66 & 21.96 & 20.88 & 0.3018 & 4 & 10.25 &  1.5 & \nodata &  4.0 & \nodata &   -6.6 &   -4.1 & \nodata & \nodata &  0.09 & -18.37\nl
  208 & 25.30 & 24.11 & 23.53 & 21.64 & 0.8074 & 4 & 12.99 &  0.9 & k+a &  4.0 &   -7.8 &   -8.0 &   -3.8 &  0.72 &  0.40 &  0.42 & -20.69\nl
  233 & 23.65 & 23.18 & 22.77 & 21.67 & 0.4965 & 4 &  6.20 &  5.0 & a+k &  1.7 &  -60.3 &   -8.3 &  -20.4 &  0.90 &  0.34 &  1.14 & -19.28\nl
  252 & \nodata & 25.78 & 23.83 & 22.04 & 9.0000 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
$\ast$   256 & 23.55 & 23.45 & 23.19 & 21.78 & 0.8938 & 3 &  4.18 &  1.5 &  a  &  1.9 &  -73.7 &   17.4 &  -30.7 &  0.32 &  0.08 &  6.63 & -20.95\nl
  319 & 23.32 & 22.63 & 22.45 & 21.60 & 0.1893 & 4 &  6.00 & 10.0 & \nodata &  1.7 & \nodata &   -0.7 &  -17.1 & \nodata & \nodata &  0.09 & -16.97\nl
  327 & 23.21 & 22.99 & 22.62 & 21.48 & 0.8720 & 4 &  4.60 &  1.5 & a+k &  2.0 &  -71.5 &    0.7 &    3.3 &  0.35 &  0.14 &  9.19 & -21.36\nl
  332 & 24.69 & 23.90 & 23.50 & 22.17 & 0.2980 & 4 &  8.52 &  2.0 & a+k &  3.0 & \nodata &    8.0 &  -15.3 & \nodata & \nodata &  0.10 & -17.07\nl
  471 & 24.06 & 23.05 & 22.61 & 21.87 & 0.3839 & 2 &  8.40 &  2.0 & \nodata &  2.6 &    1.7 &   -1.1 &   -2.1 & \nodata &  0.17 &  0.00 & -18.53\nl
  491 & 26.19 & 24.17 & 23.25 & 21.18 & 1.0905 & 1 & 16.65 &  0.4 & \nodata &  5.0 &   -7.7 & \nodata & \nodata & \nodata & \nodata &  2.40 & -22.72\nl
  544 & 23.68 & 22.36 & 21.64 & 20.59 & 0.3891 & 4 & 10.92 &  1.2 & a+k &  5.0 &   -9.6 &    4.4 &   -3.1 &  0.66 &  0.46 &  0.15 & -19.48\nl
  600 & 24.77 & 24.18 & 23.95 & 22.44 & 9.0000 & 0 &  7.35 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  634 & 24.40 & 24.08 & 23.43 & 21.90 & 1.2316 & 2 &  8.01 &  0.5 & \nodata &  4.0 &  -56.2 & \nodata & \nodata &  0.59 &  0.34 & 20.96 & -22.87\nl
  636 & 24.51 & 23.77 & 23.12 & 21.67 & 0.8288 & 4 &  9.86 &  1.0 & a+k &  3.5 &   -5.0 &   -8.1 &   -2.7 &  0.29 &  0.18 &  0.38 & -21.01\nl
  642 & 24.61 & 23.88 & 23.44 & 22.55 & 0.3142 & 4 &  7.33 &  5.0 & \nodata &  2.2 & \nodata &   -8.5 &  -33.6 & \nodata & \nodata &  0.22 & -17.19\nl
  656 & 22.70 & 22.29 & 21.84 & 21.33 & 0.4954 & 4 &  5.16 & 20.0 &  a  &  1.3 &  -59.7 &  -14.1 &  -63.3 & \nodata &  0.23 &  2.43 & -20.02\nl
  681 & 23.11 & 22.32 & 22.13 & 21.55 & 0.2733 & 4 &  6.31 & 10.0 & \nodata &  1.6 & \nodata &   -1.3 &   -9.7 & \nodata & \nodata &  0.15 & -18.21\nl
  858 & 25.20 & 24.11 & 23.14 & 20.95 & 0.8280 & 0 & 16.04 &  0.6 &  k  &  5.0 &  -13.2 &   -2.4 &    0.7 &  0.38 &  0.51 &  1.29 & -21.43\nl
  931 & 24.73 & 23.83 & 22.99 & 21.32 & 0.8329 & 2 & 12.24 &  0.8 & k+a &  4.0 &   -3.8 &    1.9 &    3.5 &  0.40 &  0.14 &  0.34 & -21.26\nl
  944 & 23.78 & 23.39 & 23.34 & 21.96 & 0.9742 & 3 &  4.96 &  1.2 & a+k &  2.2 &  -37.4 & \nodata & \nodata &  0.52 &  0.25 &  4.32 & -21.25\nl
  950 & 23.61 & 23.35 & 23.20 & 22.41 & 9.0000 & 0 &  3.17 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  971 & 22.49 & 22.02 & 21.47 & 20.87 & 0.4998 & 4 &  6.20 &  5.0 & k+a &  1.6 &  -52.3 &    0.7 &   -6.8 & \nodata & \nodata &  2.87 & -20.39\nl
$\ast$  1025 & 23.57 & 23.05 & 22.75 & 21.36 & 0.8798 & 4 &  6.87 &  1.2 & a+k &  2.8 &  -29.0 &   -5.8 &  -45.0 &  0.21 &  0.09 &  4.00 & -21.55\nl
 1055 & 24.03 & 23.77 & 23.18 & 22.08 & 0.5479 & 4 &  5.97 &  2.0 & a+k &  1.7 & -131.5 &    2.6 &  -98.1 & -0.25 &  0.03 &  2.24 & -19.10\nl
$\ast$  1059 & 24.51 & 24.02 & 23.68 & 22.19 & 0.8804 & 2 &  7.21 &  1.0 & k+a &  2.8 &  -14.2 &   -3.8 &  -10.1 &  0.33 &  0.22 &  0.83 & -20.62\nl
 1133 & 26.30 & 23.91 & 22.79 & 20.83 & 0.8707 & 2 & 16.64 &  0.3 & \nodata &  7.0 &  -88.3 &   10.1 &  -16.3 &  0.90 &  0.58 & 12.72 & -22.00\nl
 1138 & 24.52 & 24.25 & 23.54 & 21.83 & 9.0000 & 0 &  8.66 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1178 & 24.73 & 24.94 & 24.16 & 22.04 & 0.7787 & 1 &  8.43 &  1.3 & \nodata &  2.8 &  -92.8 & \nodata & \nodata & \nodata & \nodata &  2.99 & -19.96\nl
 1205 & 24.04 & 24.19 & 23.65 & 22.23 & 1.0966 & 4 &  4.36 &  1.0 &  a  &  2.6 &  -48.2 & \nodata & \nodata &  0.21 &  0.01 &  6.39 & -21.50\nl
 1207 & 23.62 & 23.09 & 22.76 & 22.01 & 0.4909 & 2 &  5.54 &  5.0 & a+k &  1.6 & \nodata &    0.4 &   -5.3 & \nodata & \nodata &  0.20 & -19.21\nl
 1250 & 24.09 & 23.16 & 23.17 & 22.01 & 0.2405 & 4 &  6.95 &  5.0 & \nodata &  2.0 & \nodata &   -4.7 &  -15.6 & \nodata & \nodata &  0.09 & -17.02\nl
$\ast$  1267 & 23.37 & 22.79 & 22.02 & 20.63 & 0.8984 & 4 &  9.42 &  1.0 & k+a &  3.5 &   -8.0 &   16.0 &    7.2 &  0.53 &  0.29 &  2.22 & -22.42\nl
 1270 & 25.29 & 23.73 & 23.78 & 21.29 & 0.4964 & 2 & 13.65 &  0.1 & \nodata &  8.0 &  -90.8 &   -3.6 &   10.7 & \nodata &  0.02 &  0.99 & -19.22\nl
 1289 & 25.33 & 24.15 & 23.75 & 21.37 & 0.8294 & 4 & 14.41 &  0.7 & k+a &  4.0 &   -0.3 &    3.5 &   10.1 &  0.63 &  0.33 &  0.00 & -20.91\nl
 1311 & 24.20 & 23.76 & 23.92 & 22.00 & 9.0000 & 0 &  6.38 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1374 & 24.24 & 23.89 & 23.07 & 22.58 & 0.4142 & 3 &  6.84 &  5.0 & a+k &  1.7 &  -18.7 &    4.8 &   -5.9 &  0.41 &  0.23 &  0.14 & -18.20\nl
$\ast$  1392 & \nodata & 28.85 & 24.59 & 21.48 & 0.8968 & 2 & \nodata & long & a+k & \nodata &  -16.6 &    6.8 &   16.2 &  0.35 &  0.04 &  0.00 & \nodata \nl
$\ast$  1399 & 24.12 & 23.70 & 23.55 & 21.79 & 0.8893 & 1 &  7.07 &  1.2 & k+a &  2.6 &  -35.0 &   20.9 &   -2.8 &  0.50 &  0.26 &  2.80 & -20.95\nl
 1417 & 26.20 & 25.58 & 23.62 & 21.26 & 1.0682 & 2 & 19.20 &  0.2 & \nodata &  6.0 &  -37.0 & \nodata & \nodata &  0.24 & -0.23 &  8.81 & -22.55\nl
$\ast$  1444 & 25.47 & 24.79 & 23.28 & 21.39 & 0.8998 & 4 & 15.26 &  0.6 &  k  &  5.0 &    2.1 &    9.2 &   -5.7 &  0.16 &  0.33 &  0.00 & -21.50\nl
$\ast$  1495 & 23.14 & 22.85 & 22.54 & 21.56 & 0.9005 & 2 &  4.31 &  1.5 & \nodata &  2.2 &  -37.9 & \nodata & \nodata &  0.24 & -0.03 &  6.08 & -21.64\nl
 1506 & 25.82 & 24.46 & 24.09 & 22.21 & 0.3796 & 2 & 12.38 &  0.4 &  k  &  5.0 & \nodata &    6.9 &   -0.4 & \nodata & \nodata &  0.00 & -17.38\nl
$\ast$  1603 & 24.57 & 23.46 & 22.36 & 20.80 & 0.8956 & 4 & 13.71 &  0.7 &  k  &  4.0 &    1.2 &   -5.6 &   -2.4 &  0.36 &  0.46 &  0.00 & -22.10\nl
 1606 & 21.27 & 19.95 & 19.49 & 18.69 & 0.2415 & 4 &  8.95 &  1.5 & \nodata &  5.0 & \nodata &    3.8 &    1.6 & \nodata & \nodata &  0.00 & -20.29\nl
 1642 & 23.94 & 23.18 & 22.93 & 22.03 & 0.4779 & 2 &  6.69 &  2.0 & k+a &  2.0 & \nodata &    1.5 &   -1.0 & \nodata & \nodata &  0.00 & -19.06\nl
 1778 & 23.92 & 23.38 & 22.78 & 21.19 & 0.9851 & 3 &  8.99 &  0.8 & k+a &  3.5 &   -4.4 &   12.6 &    0.0 &  0.62 &  0.42 &  0.97 & -22.15\nl
 1841 & 23.84 & 23.49 & 23.11 & 22.91 & 0.3278 & 1 &  4.17 & long & \nodata &  0.7 & \nodata &   -1.6 &   -5.3 & \nodata & \nodata &  0.04 & -17.61\nl
$\ast$  1874 & 23.37 & 23.36 & 22.77 & 21.91 & 0.8852 & 2 &  3.91 &  1.5 &  a  &  2.0 &  -32.0 &    1.7 &  -79.7 &  0.50 &  0.11 &  3.45 & -21.17\nl
$\ast$  1886 & 25.60 & 24.14 & 23.09 & 20.61 & 0.8962 & 4 & 19.11 &  0.1 &  k  &  7.0 &    0.5 &   -3.2 &   15.5 &  0.39 &  0.41 &  0.00 & -22.23\nl
$\ast\ast$ 1888 & 24.24 & 23.19 & 22.17 & 20.25 & 0.8964 & 4 & 14.82 &  0.6 & k+a &  5.0 &   -2.4 &    0.2 &    7.7 &  0.58 &  0.39 &  0.74 & -22.67\nl
 1891 & 22.64 & 22.49 & 22.49 & 21.47 & 1.3757 & 4 &  2.15 &  0.7 & \nodata &  2.6 &  -75.3 & \nodata & \nodata & \nodata & \nodata & 61.20 & -23.53\nl
 1956 & 24.57 & 23.95 & 23.48 & 23.33 & 0.4430 & 4 &  6.56 &  5.0 & a+k &  1.6 &  -79.4 &  -19.6 &  -73.1 & \nodata &  0.09 &  0.50 & -18.06\nl
$\ast$  1981 & 25.22 & 23.99 & 23.09 & 21.26 & 0.8990 & 4 & 14.33 &  0.6 &  k  &  5.0 &    2.5 &   -0.9 &   -8.6 &  0.33 &  0.36 &  0.00 & -21.73\nl
$\ast$  2002 & 24.36 & 23.60 & 22.89 & 22.20 & 0.8939 & 3 &  8.55 &  0.8 & k+a &  3.5 &  -20.0 &    1.8 &   14.2 &  0.31 &  0.10 &  2.31 & -21.47\nl
 2065 & 24.16 & 23.68 & 23.11 & 22.53 & 0.7415 & 4 &  6.32 &  1.4 & \nodata &  2.4 &  -23.0 &   -1.4 &    1.2 &  0.55 &  0.11 &  1.01 & -20.22\nl
 2072 & 23.62 & 22.71 & 22.01 & 20.58 & 0.8650 & 4 & 10.74 &  0.8 & k+a &  3.5 &   -4.8 &    4.4 & \nodata &  0.39 &  0.20 &  1.14 & -22.24\nl
 2077 & 23.25 & 22.59 & 22.46 & 21.82 & 0.2392 & 4 &  5.38 & long & \nodata &  1.3 & \nodata &   -7.7 &  -50.6 & -0.34 & -0.15 &  0.44 & -17.64\nl
 2130 & 21.71 & 20.77 & 20.33 & 19.57 & 0.2746 & 4 &  7.49 &  2.0 & \nodata &  3.2 & \nodata &    0.2 &   -1.4 & \nodata & \nodata &  0.12 & -19.93\nl
 2195 & 23.97 & 23.41 & 23.05 & 21.43 & 0.4940 & 1 &  8.21 &  2.0 & \nodata &  2.6 & \nodata &   -1.1 &  -19.6 &  0.11 & -0.05 &  0.89 & -19.26\nl
$\ast$  2221 & 25.16 & 23.59 & 22.64 & 20.70 & 0.8978 & 4 & 15.69 &  0.6 &  k  &  5.0 &    1.6 &    5.8 &   -3.3 &  0.45 &  0.43 &  0.00 & -22.16\nl
 2253 & 24.07 & 23.51 & 23.02 & 21.35 & 1.1269 & 2 &  8.89 &  0.7 & a+k &  3.8 &  -14.5 & \nodata & \nodata &  0.52 &  0.13 &  4.95 & -22.72\nl
 2335 & 24.00 & 22.97 & 22.86 & 22.03 & 0.4982 & 4 &  7.36 &  2.0 &  a  &  2.4 & \nodata &  -10.8 &  -31.8 &  0.20 &  0.01 &  1.58 & -19.38\nl
 2359 & 23.19 & 23.17 & 22.84 & 21.65 & 1.0854 & 3 &  3.31 &  1.0 & \nodata &  2.4 &  -70.1 & \nodata & \nodata &  0.20 & -0.10 & 17.54 & -22.16\nl
 2378 & 23.88 & 23.53 & 22.98 & 21.72 & 0.9732 & 2 &  6.58 &  0.9 & \nodata &  3.0 &  -56.1 & \nodata & \nodata &  0.69 &  0.22 &  8.63 & -21.67\nl
 2401 & 23.26 & 22.83 & 22.62 & 21.28 & 0.8298 & 4 &  5.79 &  1.5 & k+a &  2.2 &  -44.1 &   -5.2 &  -13.1 &  0.46 &  0.21 &  5.25 & -21.31\nl
 2410 & 21.38 & 20.82 & 20.61 & 20.13 & 0.1340 & 4 &  4.58 & 10.0 & \nodata &  1.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -17.91\nl
 2450 & 23.48 & 23.04 & 22.66 & 22.24 & 0.9373 & 3 &  4.90 &  1.2 & \nodata &  2.6 &  -13.8 &  -50.7 & \nodata & \nodata & \nodata &  2.31 & -21.73\nl
 2480 & 23.69 & 23.11 & 22.51 & 21.60 & 0.6088 & 4 &  7.41 &  1.7 & a+k &  2.2 &  -42.9 &    4.6 &  -19.6 &  0.51 &  0.21 &  1.70 & -20.03\nl
$\ast$  2481 & 24.61 & 23.63 & 22.87 & 21.17 & 0.9032 & 2 & 12.32 &  0.8 & k+a &  4.0 &   -6.8 &   20.6 &  -18.4 &  0.36 &  0.36 &  0.98 & -21.78\nl
 2505 & 22.51 & 21.92 & 21.65 & 21.11 & 0.3292 & 4 &  5.44 & long & \nodata &  1.1 & \nodata &  -14.0 &  -59.3 & \nodata &  0.04 &  2.06 & -19.12\nl
 2537 & 25.39 & 25.53 & 23.93 & 22.28 & 0.6000 & 1 & 10.87 &  1.2 & \nodata &  3.5 &  -58.8 & \nodata & \nodata & \nodata & \nodata &  0.66 & -18.84\nl
$\ast$  2673 & 24.23 & 23.24 & 22.32 & 20.51 & 0.9038 & 4 & 13.64 &  0.7 &  k  &  4.0 &   -4.8 &    5.7 &  -11.9 &  0.45 &  0.46 &  1.16 & -22.32\nl
 2691 & 24.62 & 24.27 & 23.87 & 21.72 & 0.3678 & 2 &  9.69 &  1.5 & \nodata &  3.5 & \nodata &   -4.3 &   -5.7 & \nodata & \nodata &  0.08 & -17.84\nl
 2696 & 27.59 & 25.84 & 24.17 & 22.18 & 0.8320 & 2 & 18.12 & long & \nodata &  6.0 &   -0.5 &    6.2 &    8.1 &  0.65 &  0.32 &  0.00 & -20.34\nl
 2711 & 24.74 & 23.89 & 23.34 & 21.64 & 9.0000 & 0 & 10.81 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
$\ast$  2743 & 24.28 & 23.70 & 23.17 & 21.72 & 0.9111 & 3 &  8.43 &  0.9 & k+a &  3.2 &  -11.1 &    8.5 &    1.9 &  0.36 &  0.28 &  1.19 & -21.34\nl
 2785 & 24.78 & 24.10 & 23.85 & 22.10 & 9.0000 & 0 &  8.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 2802 & 23.81 & 23.41 & 23.53 & 22.06 & 9.0000 & 0 &  4.74 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 2826 & 23.96 & 23.46 & 23.19 & 22.32 & 0.4555 & 4 &  5.26 & 20.0 & \nodata &  1.3 &  -72.5 &  -21.0 &  -57.1 &  0.39 &  0.11 &  0.78 & -18.58\nl
$\ast$  2864 & 25.23 & 24.87 & 25.17 & 22.43 & 0.8938 & 1 &  9.36 &  1.0 & \nodata &  3.2 & -115.7 & \nodata & \nodata & \nodata & \nodata &  4.60 & -20.27\nl
 2873 & 23.60 & 23.45 & 23.13 & 22.15 & 1.1999 & 2 &  3.61 &  0.8 & \nodata &  2.8 &  -92.2 & \nodata & \nodata &  0.47 &  0.02 & 25.17 & -22.37\nl
 2878 & 23.45 & 22.70 & 22.53 & 21.47 & 0.2992 & 4 &  6.52 &  5.0 & \nodata &  1.7 & \nodata &   -8.5 &  -21.4 & \nodata & \nodata &  0.32 & -18.13\nl
 2901 & 28.17 & 24.24 & 22.84 & 20.88 & 0.8296 & 4 & 17.07 & long &  k  &  7.0 &    3.3 &   -0.4 &    4.3 &  0.28 &  0.45 &  0.00 & -21.66\nl
 2921 & 22.02 & 21.58 & 21.43 & 21.06 & 0.0718 & 4 &  3.64 & 20.0 & \nodata &  1.8 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -15.72\nl
 3278 & 23.44 & 22.79 & 22.50 & 21.81 & 0.3335 & 4 &  6.03 & 10.0 & \nodata &  1.4 & \nodata &   -7.2 &  -28.5 & \nodata & \nodata &  0.49 & -18.31\nl
 3328 & 23.97 & 22.80 & 22.10 & 20.99 & 0.3266 & 3 & 10.79 &  1.5 & \nodata &  5.0 & \nodata &   -0.5 &   -1.3 & \nodata & \nodata &  0.03 & -18.43\nl
 3376 & 25.86 & 23.54 & 22.92 & 21.54 & 0.6401 & 4 & 11.64 &  0.8 & a+k &  5.0 &  -20.4 &   -2.0 &   -2.3 &  0.68 &  0.35 &  0.67 & -20.13\nl
$\ast$  3379 & 23.70 & 23.37 & 22.95 & 21.66 & 0.9027 & 4 &  5.89 &  1.2 & a+k &  2.4 &  -27.0 &   21.6 &   -3.9 &  0.56 &  0.15 &  2.99 & -21.27\nl
 3458 & 24.40 & 23.45 & 23.15 & 21.95 & 0.4564 & 4 &  8.36 &  2.0 & a+k &  2.6 &  -45.5 &   -0.2 &  -28.2 &  0.49 &  0.09 &  0.46 & -18.75\nl
 3467 & 23.03 & 22.65 & 22.13 & 21.17 & 0.6007 & 4 &  5.93 &  2.0 &  a  &  1.8 &  -23.3 &   -0.4 &   -1.1 &  0.56 &  0.19 &  1.34 & -20.37\nl
 3478 & 23.98 & 23.27 & 23.00 & 21.74 & 0.2979 & 4 &  7.28 &  5.0 & k+a &  2.2 & \nodata & -181.7 & -168.4 & \nodata & \nodata &  1.73 & -17.65\nl
 3580 & 24.74 & 23.97 & 23.27 & 21.58 & 9.0000 & 0 & 11.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 3603 & 24.08 & 23.62 & 23.50 & 22.19 & 9.0000 & 0 &  5.43 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 3631 & 23.50 & 23.57 & 23.38 & 21.46 & 0.6316 & 1 &  5.16 &  2.0 & \nodata &  1.6 &    0.2 &  -39.9 &   13.5 &  0.02 &  0.14 &  0.00 & -19.82\nl
 3682 & 25.60 & 24.71 & 23.62 & 21.06 & 1.0360 & 1 & 17.91 &  0.2 & \nodata &  6.0 &   -6.6 & \nodata & \nodata & \nodata & \nodata &  1.72 & -22.66\nl
 3704 & 23.08 & 23.08 & 22.77 & 21.50 & 0.7745 & 4 &  3.39 &  5.0 & \nodata &  1.3 &  -87.2 & -164.4 & -199.6 &  0.17 &  0.03 &  6.70 & -20.62\nl
 3726 & 23.24 & 23.05 & 22.89 & 21.93 & 9.0000 & 0 &  3.02 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -20.20\nl
 3730 & 24.01 & 23.26 & 22.68 & 21.46 & 0.4713 & 4 &  8.83 &  2.0 & k+a &  2.8 &  -12.0 &    1.0 &   -1.8 & \nodata &  0.30 &  0.19 & -19.21\nl
 3736 & 23.94 & 23.44 & 22.69 & 22.04 & 0.6394 & 4 &  7.43 &  1.5 & a+k &  2.4 &  -11.3 &    0.0 &   -0.1 &  0.52 &  0.24 &  0.42 & -20.00\nl
 3760 & 23.77 & 23.21 & 22.66 & 21.19 & 0.7804 & 4 &  8.54 &  1.1 & k+a &  3.0 &  -32.2 &  -15.5 &    2.3 &  0.63 &  0.19 &  2.92 & -21.11\nl
 3782 & 25.29 & 24.49 & 24.26 & 22.06 & 0.7790 & 1 & 11.23 &  0.9 & \nodata &  3.5 &  -56.5 & \nodata & \nodata & \nodata & \nodata &  1.76 & -20.03\nl
 3821 & 25.65 & 24.11 & 23.55 & 21.10 & 9.0000 & 0 & 16.71 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 3906 & \nodata & \nodata & \nodata & \nodata & 1.0571 & 1 & \nodata & \nodata & \nodata & \nodata &    5.5 &    0.0 &    0.0 & \nodata & \nodata & \nodata & \nodata \nl
 3907 & \nodata & \nodata & \nodata & \nodata & 0.5987 & 3 & \nodata & \nodata & k+a & \nodata &  -13.4 &  -10.2 &   -2.9 &  0.48 &  0.32 & \nodata & \nodata \nl
 3908 & \nodata & \nodata & \nodata & \nodata & 0.1894 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata &   -2.9 &   -3.2 & \nodata & \nodata & \nodata & \nodata \nl
 3909 & \nodata & \nodata & \nodata & \nodata & 0.2551 & 4 & \nodata & \nodata & \nodata & \nodata & \nodata &    4.1 &   -3.1 & \nodata & \nodata & \nodata & \nodata \nl
 3910 & \nodata & \nodata & \nodata & \nodata & 0.5991 & 2 & \nodata & \nodata & a+k & \nodata &    2.9 &   -2.4 &  -18.7 &  0.00 &  0.02 & \nodata & \nodata \nl
 3911 & \nodata & \nodata & \nodata & \nodata & 0.3778 & 4 & \nodata & \nodata & k+a & \nodata & \nodata &   -0.4 &   -1.2 & \nodata & \nodata & \nodata & \nodata \nl
 3912 & \nodata & \nodata & \nodata & \nodata & 0.4957 & 4 & \nodata & \nodata &  k  & \nodata &    0.6 &    3.9 &    2.0 & \nodata &  0.52 & \nodata & \nodata \nl
\enddata
\tablecomments{Two spectroscopically confirmed members of \cldelta\ lie near
the edge of our LRIS imager and, hence, only have photometric information for the R-band.
These two galaxies are not included in Table 3 but their redshifts are 0.9040 and 0.9073}
\end{deluxetable}

\clearpage

\hoffset -0.65in
\begin{deluxetable}{rrrrrrrrrcrrrrrrrr}
\tablewidth{0pt}
\scriptsize
\tablenum{4}
\tablecaption{Photometric and Spectroscopic Data for Field CL1604+4321}
\tablehead{
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{Age} &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } \\
\colhead{ ID\#} &
\colhead{ $AB_B$} &
\colhead{ $AB_V$} &
\colhead{ $AB_R$} &
\colhead{ $AB_I$} &
\colhead{ z} &
\colhead{ Q} &
\colhead{ b} &
\colhead{ tau} &
\colhead{ Sp} &
\colhead{$\tau0.6$} &
\colhead{ [OII]} &
\colhead{ H$\beta$} &
\colhead{ [OIII]} &
\colhead{ $J_l$} &
\colhead{ $J_u$} &
\colhead{ SFR} &
\colhead{ $M_{ABB}$}}
\startdata
  173 & 24.38 & 24.25 & 24.36 & 23.08 & 9.0000 & 0 &  2.47 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  181 & 34.96 & 24.44 & 23.65 & 22.07 & 0.6956 & 4 & 13.36 &  0.5 &  k  &  6.0 &    2.0 &    7.1 &    9.8 &  0.53 &  0.35 &  0.00 & -19.79\nl
  217 & 23.93 & 23.87 & 23.64 & 23.24 & 9.0000 & 0 &  1.70 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  244 & 25.08 & 24.32 & 24.05 & 24.07 & 0.4599 & 2 &  5.98 & 20.0 & \nodata &  1.6 & \nodata &   -2.9 &   -5.7 & \nodata & \nodata &  0.05 & -17.70\nl
  259 & 23.91 & 23.28 & 22.80 & 23.28 & 0.3464 & 4 &  6.46 & 10.0 & a+k &  1.6 &  -64.7 &  -21.2 &  -54.6 & \nodata &  0.49 &  0.42 & -17.98\nl
  367 & 22.98 & 21.73 & 20.90 & 19.22 & 0.0000 & 4 & 13.34 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  432 & 24.04 & 23.91 & 23.80 & 23.25 & 9.0000 & 0 &  1.77 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  443 & 23.24 & 23.08 & 23.13 & 23.33 & 9.0000 & 0 &  1.00 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  474 & 24.23 & 23.96 & 23.73 & 22.69 & 1.1768 & 4 &  4.13 &  0.8 & \nodata &  2.8 &  -32.0 & \nodata & \nodata & \nodata & \nodata &  4.76 & -21.70\nl
  486 & 23.90 & 23.88 & 22.35 & 22.17 & 1.1760 & 4 &  9.07 &  0.6 & \nodata &  4.0 &  -44.2 & \nodata & \nodata & \nodata & \nodata & 26.95 & -23.39\nl
  608 & 22.84 & 23.09 & 22.62 & 20.59 & 0.8647 & 4 &  6.26 &  1.5 & k+a &  2.2 &  -36.5 &   -5.1 &   -5.7 &  0.75 &  0.45 &  6.80 & -21.80\nl
  609 & 23.44 & 23.21 & 23.26 & 23.09 & 0.8652 & 4 &  1.60 & long &  a  &  1.0 &  -67.7 &   -2.8 & \nodata &  0.41 &  0.15 &  4.48 & -20.45\nl
  625 & 23.06 & 23.47 & 21.66 & 20.11 & 0.3022 & 4 & 10.18 &  0.2 &  k  &  4.0 & \nodata &    2.3 &    1.5 & \nodata & \nodata &  0.00 & -18.69\nl
  653 & \nodata & \nodata & \nodata & \nodata & 0.8650 & 4 & \nodata & \nodata & \nodata & \nodata &  -99.2 & \nodata & \nodata &  0.15 & -0.05 & \nodata & \nodata \nl
  688 & 22.42 & 22.62 & 21.75 & 20.02 & 0.8081 & 4 &  7.71 &  1.3 & a+k &  2.4 &  -20.9 & \nodata & \nodata &  0.29 &  0.03 &  5.11 & -22.11\nl
  704 & 24.71 & 23.80 & 23.11 & 22.39 & 0.4978 & 4 &  9.10 &  1.7 & k+a &  3.0 & \nodata &    5.4 &   -3.5 & \nodata &  0.69 &  0.11 & -18.81\nl
  714 & 21.66 & 20.86 & 20.46 & 19.75 & 0.1308 & 4 &  6.71 &  5.0 & \nodata &  3.5 & \nodata &    0.9 &   -2.5 & \nodata & \nodata &  0.04 & -17.74\nl
  764 & 24.17 & 23.66 & 23.70 & 22.89 & 1.2835 & 2 &  4.01 &  0.7 & \nodata &  3.0 &   -9.4 & \nodata & \nodata & \nodata & \nodata &  2.22 & -22.29\nl
  769 & 24.56 & 23.05 & 23.91 & 22.37 & 0.7750 & 4 &  6.97 &  1.1 & k+a &  3.0 &   -4.0 &   -8.8 &  -22.4 &  0.55 &  0.37 &  0.31 & -20.90\nl
  813 & 23.89 & 22.94 & 22.94 & 22.33 & 9.0000 & 0 &  6.14 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
  849 & 25.25 & 24.20 & 23.44 & 23.67 & 0.4291 & 4 & 10.06 &  1.7 & a+k &  3.2 & \nodata &   -9.1 &  -45.3 & \nodata & \nodata &  0.64 & -17.95\nl
  897 & 23.71 & 24.22 & 23.39 & 21.69 & 0.7267 & 1 &  5.07 &  2.0 & \nodata &  1.7 &  -74.2 &   -4.9 &  -66.5 &  0.36 &  0.09 &  3.18 & -20.09\nl
  913 & 25.68 & 22.92 & 21.89 & 20.29 & 0.7910 & 4 & 14.17 &  0.2 &  k  &  7.0 &    0.4 &   10.4 &  -18.0 &  0.49 &  0.45 &  0.00 & -22.18\nl
$\ast$   942 & 24.20 & 23.90 & 23.69 & 23.25 & 0.9232 & 2 &  3.23 &  1.8 & \nodata &  1.8 &  -82.0 & \nodata & \nodata &  0.40 &  0.42 &  4.53 & -20.40\nl
  963 & 25.06 & 23.72 & 22.91 & 21.20 & 0.6196 & 4 & 13.52 &  0.6 &  k  &  6.0 &   -2.6 &    8.1 &    2.7 &  0.99 &  0.47 &  0.08 & -20.06\nl
  968 & 25.12 & 25.78 & 24.59 & 23.65 & 9.0000 & 0 &  3.67 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1007 & 21.22 & 20.54 & 19.93 & 19.37 & 0.4668 & 4 &  6.71 &  2.0 & k+a &  2.2 &  -15.1 &    0.4 &   -2.0 & \nodata &  0.56 &  2.70 & -21.79\nl
 1050 & 24.05 & 23.79 & 23.82 & 23.55 & 9.0000 & 0 &  1.96 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1086 & 24.38 & 24.21 & 24.17 & 23.53 & 0.8017 & 1 &  1.95 & long & \nodata &  1.0 &  -71.6 &    1.9 &   -4.8 &  0.22 & -0.03 &  1.61 & -19.26\nl
 1096 & 24.16 & 23.40 & 22.68 & 22.24 & 0.4664 & 4 &  8.55 &  2.0 &  a  &  2.4 &  -30.3 &  -10.1 &   -8.9 & \nodata &  0.28 &  0.39 & -18.97\nl
$\ast$  1116 & 25.57 & 24.31 & 22.95 & 21.71 & 0.9232 & 4 & 13.55 &  0.6 & k+a &  5.0 &  -23.5 & \nodata & \nodata &  0.66 &  0.22 &  3.04 & -21.72\nl
$\ast$  1178 & 24.43 & 24.70 & 23.61 & 23.85 & 0.9189 & 2 &  4.28 &  1.2 & \nodata &  2.2 &  -60.4 & \nodata & \nodata &  0.33 &  0.12 &  3.12 & -20.40\nl
 1182 & 23.87 & 22.86 & 23.25 & 22.33 & 9.0000 & 0 &  5.77 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1192 & 24.86 & 24.70 & 23.50 & 23.84 & 0.4844 & 4 &  7.98 &  2.0 & k+a &  2.2 &  -81.1 &   -2.9 &   -7.2 & \nodata & \nodata &  0.51 & -18.17\nl
 1264 & 23.68 & 22.86 & 22.82 & 21.54 & 1.1008 & 4 &  6.80 &  0.8 & \nodata &  3.0 &  -22.2 & \nodata & \nodata &  0.47 &  0.10 &  7.28 & -22.53\nl
$\ast\ast$  1292 & 23.13 & 22.64 & 22.44 & 20.33 & 0.9347 & 2 &  9.33 &  0.9 &  a  &  3.2 &  -32.4 & \nodata & \nodata &  0.30 &  0.06 & 10.38 & -22.52\nl
 1293 & 25.00 & 23.53 & 22.67 & 21.74 & 1.0274 & 4 & 11.52 &  0.7 &  k  &  4.0 &  -13.2 & \nodata & \nodata &  0.72 &  0.28 &  3.61 & -22.47\nl
$\ast$  1317 & 23.97 & 23.52 & 23.54 & 22.77 & 0.9182 & 3 &  3.68 &  1.8 & a+k &  1.9 &  -53.3 & \nodata & \nodata &  0.31 &  0.14 &  3.90 & -20.73\nl
 1328 & 24.60 & 24.36 & 24.24 & 24.17 & 9.0000 & 0 &  2.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata &  0.01 & \nodata & \nodata \nl
 1339 & 23.26 & 22.75 & 22.11 & 20.46 & 2.4970 & 4 &  9.66 & \nodata & \nodata &  3.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1353 & 24.45 & 24.20 & 24.50 & 24.38 & 9.0000 & 0 &  1.10 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1632 & 22.90 & 22.40 & 22.24 & 22.50 & 0.1311 & 4 &  4.18 & long & \nodata &  1.3 & \nodata &   28.2 &   24.1 & \nodata & \nodata &  0.00 & -16.30\nl
 1699 & 23.10 & 23.05 & 23.15 & 23.44 & 1.1751 & 4 & -0.04 & long & \nodata &  0.5 &  -14.1 & \nodata & \nodata & \nodata & \nodata &  1.71 & -21.05\nl
$\ast$  1722 & 25.24 & 24.30 & 23.58 & 22.24 & 0.9175 & 4 & 10.68 &  0.8 & a+k &  3.8 &  -15.5 & \nodata & \nodata &  0.80 &  0.32 &  1.14 & -21.01\nl
 1828 & 24.62 & 24.32 & 24.28 & 21.71 & 9.0000 & 0 & 10.20 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1830 & 24.65 & 24.17 & 24.26 & 26.99 & 9.0000 & 0 &  3.28 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
$\ast$  1897 & 23.61 & 23.29 & 22.98 & 21.74 & 0.9190 & 4 &  5.34 &  1.2 &  a  &  2.2 &  -29.4 &  -13.0 & \nodata &  0.43 &  0.21 &  3.39 & -21.27\nl
$\ast$  1903 & 23.58 & 23.47 & 23.45 & 22.22 & 0.9188 & 2 &  2.74 &  2.0 & \nodata &  1.4 &  -57.4 & \nodata & \nodata & \nodata & \nodata &  4.36 & -20.67\nl
 1911 & 24.99 & 24.61 & 23.91 & 24.12 & 0.8223 & 2 &  6.13 &  1.2 & \nodata &  2.4 &  -63.4 &  -21.1 & \nodata &  0.67 &  0.28 &  1.78 & -19.76\nl
 1947 & 25.27 & 24.29 & 23.56 & 21.08 & 9.0000 & 0 & 16.48 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 1982 & 24.56 & 24.05 & 23.71 & 23.57 & 0.7263 & 4 &  5.00 &  1.7 &  a  &  2.0 &  -56.7 &   -7.1 &  -24.2 &  0.72 &  0.33 &  1.37 & -19.50\nl
$\ast$  2012 & 25.39 & 24.58 & 24.61 & 22.95 & 0.9247 & 1 &  7.84 &  0.9 & \nodata &  3.0 &    0.2 & \nodata & \nodata & \nodata & \nodata &  0.00 & -20.20\nl
$\ast$  2032 & 25.23 & 24.64 & 24.06 & 22.33 & 0.9185 & 2 & 10.07 &  0.9 & \nodata &  3.5 &  -31.0 & \nodata & \nodata &  0.71 &  0.30 &  1.68 & -20.64\nl
 2051 & 23.99 & 23.23 & 23.02 & 22.76 & 9.0000 & 0 &  5.96 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 2058 & 23.86 & 23.75 & 23.57 & 23.25 & 9.0000 & 0 &  1.74 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
$\ast$  2079 & 26.84 & 25.30 & 23.90 & 21.84 & 0.9220 & 4 & 17.68 &  0.2 & k+a &  5.0 &   -1.4 & \nodata & \nodata &  0.40 &  0.27 &  0.10 & -21.23\nl
$\ast$  2120 & 25.64 & 24.08 & 23.06 & 21.12 & 0.9274 & 4 & 15.95 &  0.5 &  k  &  5.0 &    1.4 & \nodata & \nodata &  0.65 &  0.62 &  0.00 & -21.90\nl
$\ast$  2140 & 24.26 & 23.75 & 23.38 & 21.95 & 0.9232 & 4 &  7.39 &  0.9 & a+k &  2.8 &  -19.3 & \nodata & \nodata &  0.64 &  0.28 &  1.74 & -21.09\nl
$\ast$  2153 & 25.24 & 24.29 & 23.40 & 22.51 & 0.9250 & 4 & 10.43 &  0.8 &  k  &  3.8 &   -2.9 &  -17.4 &   18.1 &  0.75 &  0.54 &  0.24 & -21.11\nl
$\ast$  2204 & 24.25 & 23.61 & 22.95 & 21.68 & 0.9264 & 4 &  9.04 &  0.9 &  k  &  3.5 &   -6.5 & \nodata & \nodata &  0.55 &  0.46 &  0.88 & -21.63\nl
 2220 & 24.36 & 24.06 & 23.68 & 22.74 & 1.1818 & 3 &  4.80 &  0.8 & \nodata &  3.0 &  -35.0 & \nodata & \nodata & \nodata & \nodata &  5.37 & -21.76\nl
 2253 & 23.94 & 23.89 & 23.80 & 24.54 & 1.2773 & 2 &  1.17 &  1.0 & \nodata &  1.9 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -21.54\nl
 2289 & \nodata & 25.09 & 23.92 & 22.41 & 9.0000 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 2308 & 24.27 & 23.74 & 23.18 & 22.93 & 0.4889 & 4 &  6.32 &  5.0 &  a  &  1.7 &  -33.4 &   -7.1 &  -11.3 &  0.85 &  0.18 &  0.35 & -18.65\nl
 2362 & 24.25 & 23.75 & 24.04 & 24.17 & 9.0000 & 0 &  3.04 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 2365 & 23.70 & 23.42 & 22.98 & 22.39 & 0.7262 & 4 &  4.38 &  2.0 &  a  &  1.7 &  -53.0 &   -3.0 &  -40.1 &  0.46 &  0.10 &  2.42 & -20.16\nl
$\ast$  2368 & 25.05 & 24.59 & 24.41 & 23.27 & 0.9205 & 4 &  5.34 &  1.4 &  a  &  2.2 &  -13.0 & \nodata & \nodata &  0.28 &  0.16 &  0.42 & -19.88\nl
 2380 & 25.16 & 24.52 & 23.90 & 21.88 & 1.0988 & 4 & 11.92 &  0.6 &  k  &  4.0 &  -17.2 & \nodata & \nodata &  0.76 &  0.47 &  2.77 & -21.91\nl
$\ast$  2434 & 25.91 & 24.58 & 23.48 & 21.76 & 0.9228 & 4 & 14.85 &  0.6 & k+a &  5.0 &    1.5 & \nodata & \nodata &  0.38 &  0.35 &  0.00 & -21.34\nl
$\ast$  2458 & 26.00 & 24.29 & 23.35 & 21.83 & 0.9192 & 3 & 13.60 &  0.6 &  k  &  5.0 &    0.2 &   -7.9 &   15.6 &  0.59 &  0.43 &  0.00 & -21.43\nl
$\ast$  2491 & 23.83 & 23.31 & 22.97 & 21.90 & 0.9344 & 4 &  6.11 &  1.1 &  a  &  2.8 &  -17.1 & \nodata & \nodata &  0.43 &  0.17 &  2.25 & -21.48\nl
 2494 & 24.54 & 24.87 & 23.18 & 22.40 & 0.6954 & 4 &  8.26 &  1.4 &  a  &  2.6 &  -45.3 &  -11.1 &  -31.4 &  0.63 &  0.22 &  1.36 & -19.81\nl
$\ast$  2542 & 23.94 & 23.68 & 23.48 & 22.50 & 0.9172 & 2 &  3.79 &  1.7 &  k  &  1.9 &  -44.6 & \nodata & \nodata &  0.40 &  0.26 &  3.15 & -20.69\nl
$\ast$  2603 & 24.83 & 23.97 & 23.37 & 21.55 & 0.9379 & 3 & 11.81 &  0.8 & k+a &  4.0 &   -2.9 &  -14.1 &    8.4 &  0.46 &  0.50 &  0.36 & -21.58\nl
$\ast$  2613 & 24.89 & 24.45 & 24.12 & 22.86 & 0.9181 & 3 &  6.25 &  1.2 & k+a &  2.4 &  -36.5 &   -9.3 & \nodata &  0.35 &  0.17 &  1.50 & -20.19\nl
$\ast$  2666 & 25.06 & 24.21 & 23.84 & 22.05 & 0.9222 & 4 & 10.44 &  0.8 & a+k &  3.5 &   -2.6 & \nodata & \nodata &  0.65 &  0.31 &  0.19 & -20.95\nl
$\ast$  2670 & 25.77 & 24.10 & 23.14 & 21.28 & 0.9245 & 4 & 15.35 &  0.6 &  k  &  5.0 &    2.3 & \nodata & \nodata &  0.41 &  0.42 &  0.00 & -21.76\nl
 2697 & 24.46 & 23.71 & 23.37 & 22.69 & 0.5100 & 4 &  6.57 &  2.0 &  a  &  1.9 &  -36.7 &    3.0 &  -42.9 &  0.44 &  0.20 &  0.41 & -18.71\nl
 2739 & 23.32 & 22.60 & 21.87 & 20.70 & 0.6938 & 4 &  9.32 &  1.2 & a+k &  3.0 & -267.7 &   -2.3 &  -13.4 &  0.53 &  0.19 & \nodata & -21.24\nl
$\ast$  2775 & 24.16 & 23.61 & 23.21 & 22.16 & 0.9239 & 1 &  6.49 &  1.2 &  a  &  2.8 &   -7.8 &  -12.4 &    2.1 &  0.51 &  0.17 &  0.77 & -21.19\nl
 2882 & 23.46 & 23.29 & 22.76 & 21.66 & 1.1742 & 4 &  5.22 &  0.8 & \nodata &  3.0 &  -58.4 & \nodata & \nodata & \nodata & \nodata & 20.76 & -22.65\nl
 3065 & 24.61 & 24.31 & 24.16 & 23.41 & 0.2416 & 4 &  4.21 & long & \nodata &  1.3 & \nodata &  -12.2 &  -28.6 & \nodata & \nodata &  1.54 & -19.63\nl
 3087 & 24.42 & 23.14 & 22.78 & 22.31 & 0.2419 & 4 &  8.09 &  2.0 & \nodata &  3.2 & \nodata &   -6.4 &  -27.7 & \nodata & \nodata &  0.17 & -17.04\nl
$\ast$  3097 & 24.08 & 24.03 & 23.60 & 23.38 & 0.9333 & 4 &  2.45 &  1.9 & a+k &  1.7 &  -58.3 & \nodata & \nodata &  0.59 &  0.14 &  3.34 & -20.42\nl
$\ast$  3130 & 24.71 & 24.37 & 23.91 & 23.39 & 0.9288 & 4 &  4.77 &  1.2 &  a  &  2.4 &  -13.2 & \nodata & \nodata &  0.28 &  0.19 &  0.61 & -20.30\nl
$\ast$  3188 & 25.69 & 24.81 & 23.21 & 21.57 & 0.9206 & 4 & 15.17 &  0.5 & k+a &  5.0 &  -15.4 &    0.4 &   -6.3 &  0.67 &  0.33 &  1.66 & -21.53\nl
$\ast$  3199 & 26.37 & 24.67 & 23.66 & 21.99 & 0.9192 & 3 & 14.57 &  0.5 &  k  &  5.0 &   -5.8 & \nodata & \nodata &  0.53 &  0.43 &  0.44 & -21.13\nl
$\ast$  3218 & 26.31 & 24.53 & 23.58 & 21.93 & 0.9212 & 4 & 14.33 &  0.5 & k+a &  5.0 &   -1.8 & \nodata & \nodata &  0.48 &  0.42 &  0.15 & -21.23\nl
 3240 & 24.14 & 23.34 & 22.86 & 22.08 & 0.2414 & 4 &  7.64 &  5.0 & \nodata &  2.4 & \nodata &   -1.9 &   -1.3 & \nodata & \nodata &  0.01 & -17.00\nl
$\ast$  3251 & 23.56 & 22.58 & 22.15 & 21.12 & 0.9222 & 4 &  8.57 &  0.9 & a+k &  3.2 &   -7.5 & \nodata & \nodata &  0.16 &  0.10 &  2.03 & -22.35\nl
 3294 & 24.88 & 23.94 & 23.68 & 23.01 & 0.4548 & 1 &  7.01 &  5.0 & \nodata &  2.0 & \nodata &  -10.9 &  -24.8 & \nodata &  0.28 &  0.35 & -18.11\nl
$\ast$  3312 & 25.08 & 24.23 & 23.91 & 22.82 & 0.9347 & 3 &  7.68 &  0.9 & \nodata &  3.0 &  -16.8 & \nodata & \nodata & \nodata & \nodata &  0.94 & -20.59\nl
$\ast$  3369 & 28.76 & 24.72 & 23.61 & 21.61 & 0.9334 & 4 & 16.83 &  0.2 &  k  &  7.0 &    2.0 & \nodata & \nodata &  0.43 &  0.43 &  0.00 & -21.62\nl
 3430 & 23.98 & 23.69 & 23.37 & 23.28 & 0.6183 & 4 &  3.50 & long &  a  &  1.1 &  -60.6 &   -1.8 &  -77.1 &  0.57 &  0.34 &  1.27 & -19.13\nl
 3472 & 24.09 & 22.98 & 22.67 & 21.43 & 0.2130 & 1 &  8.77 &  2.0 & \nodata &  4.0 &   21.4 &   11.7 &   -6.4 & \nodata & \nodata &  0.00 & -16.89\nl
$\ast$  3475 & 24.17 & 23.41 & 22.69 & 21.24 & 0.9227 & 4 & 10.41 &  0.9 &  k  &  3.5 &   -4.9 & \nodata & \nodata &  0.50 &  0.28 &  0.81 & -21.86\nl
$\ast$  3495 & 23.17 & 22.72 & 22.30 & 21.09 & 0.9211 & 4 &  6.55 &  1.2 & k+a &  2.6 &  -20.5 &  -20.9 & \nodata &  0.36 &  0.27 &  4.63 & -22.07\nl
 3509 & 23.26 & 22.93 & 22.62 & 21.75 & 0.0991 & 4 &  4.43 & 20.0 & \nodata &  1.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -15.22\nl
 3529 & 24.79 & 24.34 & 24.09 & 23.39 & 0.9802 & 2 &  4.65 &  1.1 & \nodata &  2.4 & -107.5 & \nodata & \nodata & \nodata & \nodata &  5.55 & -20.41\nl
 3622 & 24.99 & 24.58 & 24.38 & 23.60 & 0.4560 & 4 &  4.31 & 20.0 & k+a &  1.0 &   -8.0 &    1.6 &   -1.6 &  0.32 &  0.35 &  0.03 & -17.42\nl
$\ast$  3635 & 24.62 & 23.70 & 23.31 & 21.98 & 0.9223 & 4 &  8.94 &  0.9 &  a  &  3.2 &  -28.8 & \nodata & \nodata &  0.78 &  0.34 &  2.86 & -21.25\nl
 3674 & 23.74 & 22.55 & 21.67 & 20.66 & 0.4558 & 4 & 11.35 &  1.2 & k+a &  4.0 &   -9.1 &    2.7 &   -5.9 &  0.31 &  0.29 &  0.23 & -19.97\nl
 3682 & 25.74 & 23.97 & 23.30 & 21.92 & 0.7152 & 4 & 11.72 &  0.9 & a+k &  4.0 &  -15.3 &   10.1 &   -4.7 &  0.70 &  0.37 &  0.53 & -20.14\nl
$\ast$  3737 & 25.67 & 24.11 & 23.08 & 21.64 & 0.9210 & 4 & 13.54 &  0.6 &  k  &  5.0 &  -19.6 & \nodata & \nodata &  0.49 &  0.50 &  2.42 & -21.67\nl
 3797 & 22.95 & 22.67 & 22.23 & 21.51 & 0.6962 & 4 &  4.44 &  2.0 &  a  &  1.6 &  -45.7 &  -13.1 &  -20.8 &  0.56 &  0.10 &  3.63 & -20.68\nl
 3820 & 24.10 & 23.69 & 23.38 & 23.23 & 1.2687 & 3 &  6.29 &  0.6 & \nodata &  3.5 &  -19.5 & \nodata & \nodata & \nodata & \nodata &  7.33 & \nodata \nl
 3854 & 25.24 & 24.57 & 23.45 & 21.89 & 0.6198 & 4 & 12.48 &  1.0 &  k  &  4.0 &   -9.9 &    4.2 &    1.7 &  0.56 &  0.44 &  0.17 & -19.37\nl
 3889 & 24.67 & 24.68 & 23.79 & 22.63 & 0.6953 & 3 &  6.33 &  1.7 &  a  &  2.0 &  -48.1 &  -10.0 &  -45.6 &  0.46 &  0.05 &  0.90 & -19.20\nl
 3982 & 24.02 & 23.79 & 23.66 & 23.27 & 0.1951 & 1 &  2.38 & long & \nodata &  0.3 & \nodata &    1.0 &   -3.4 & \nodata & \nodata &  0.01 & -15.99\nl
 4019 & 25.18 & 24.95 & 26.93 & \nodata & 9.0000 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 4028 & 23.26 & 22.72 & 22.13 & 21.65 & 0.6184 & 4 &  6.71 &  2.0 & k+a &  2.0 &  -27.8 &  -15.4 &   -7.7 &  0.86 &  0.38 &  1.63 & -20.41\nl
$\ast$  4076 & 24.49 & 24.19 & 24.14 & 24.31 & 0.9070 & 2 &  2.31 & 10.0 &  a  &  1.6 &  -69.6 & \nodata & \nodata & \nodata & \nodata &  2.48 & -19.89\nl
$\ast$  4103 & 25.01 & 24.31 & 23.81 & 22.63 & 0.9193 & 2 &  8.07 &  0.9 & \nodata &  3.2 &  -14.7 & \nodata & \nodata &  0.43 &  0.33 &  0.87 & -20.70\nl
 4105 & 22.20 & 21.45 & 21.24 & 20.98 & 0.1955 & 4 &  5.46 & 10.0 & \nodata &  1.7 & \nodata &    1.5 &   -5.5 & \nodata & \nodata &  0.09 & -18.20\nl
 4211 & 25.26 & 23.89 & 23.56 & 23.92 & 0.2120 & 1 &  8.36 &  2.0 & \nodata &  3.8 & \nodata &    2.6 &    2.2 & \nodata & \nodata &  0.00 & -15.87\nl
 4217 & 23.21 & 22.32 & 21.64 & 21.01 & 0.4587 & 4 &  8.95 &  2.0 & k+a &  2.8 &  -22.3 &   -2.0 &   -5.0 &  0.79 &  0.28 &  0.71 & -20.02\nl
 4234 & 24.35 & 23.71 & 22.96 & 21.28 & 1.1280 & 4 & 11.08 &  0.6 & k+a &  4.0 &  -18.0 & \nodata & \nodata &  0.51 & -0.05 &  6.57 & -22.82\nl
 4239 & 24.68 & 23.57 & 22.83 & 21.56 & 0.6150 & 3 & 11.05 &  1.0 & k+a &  3.8 &    4.2 &    4.4 &    3.1 &  0.44 &  0.28 &  0.00 & -19.93\nl
$\ast$  4253 & 23.29 & 23.33 & 22.98 & 21.81 & 0.9231 & 4 &  3.12 &  1.9 &  a  &  1.6 &  -28.0 &  -44.7 & \nodata &  0.41 &  0.16 &  2.97 & -21.06\nl
 4257 & 24.54 & 23.42 & 22.99 & 22.61 & 0.2810 & 1 &  8.08 &  2.0 & \nodata &  2.6 & \nodata &   -1.1 &    7.3 & \nodata & \nodata &  0.00 & -17.20\nl
 4354 & 24.03 & 22.78 & 22.48 & 22.23 & 0.2376 & 4 &  7.86 &  2.0 & \nodata &  2.8 & \nodata &   -0.2 &   -0.9 & \nodata & \nodata &  0.00 & -17.33\nl
 4391 & 24.68 & 24.20 & 23.55 & 22.58 & 0.6967 & 4 &  7.32 &  1.4 & k+a &  2.4 &    0.2 &    6.5 &   -5.2 &  0.91 &  0.42 &  0.00 & -19.52\nl
 4463 & 24.34 & 22.98 & 22.06 & 20.90 & 0.6246 & 4 & 12.02 &  0.8 &  k  &  4.0 &   -1.3 &    0.2 &    2.1 &  0.82 &  0.50 &  0.08 & -20.68\nl
 4511 & 23.72 & 23.13 & 22.81 & 21.84 & 0.5979 & 4 &  6.20 &  2.0 & \nodata &  1.9 &  -92.9 &    4.6 &  -55.5 &  0.32 &  0.00 &  3.05 & -19.78\nl
 4536 & 23.62 & 22.52 & 22.04 & 21.17 & 1.2536 & 2 &  8.69 &  0.6 & \nodata &  3.8 &  -17.5 & \nodata & \nodata & \nodata & \nodata & 20.77 & -24.10\nl
 4582 & 23.55 & 22.96 & 22.59 & 21.15 & 0.5997 & 3 &  7.70 &  1.7 & k+a &  2.4 &  -31.5 &    0.9 &  -13.2 &  0.62 &  0.28 &  1.38 & -20.18\nl
 4597 & 23.77 & 23.50 & 22.91 & 22.27 & 0.4888 & 4 &  5.28 & 20.0 &  a  &  1.4 &  -11.2 &   -1.4 &   -7.6 &  0.50 &  0.20 &  0.16 & -18.92\nl
 4598 & 24.83 & 24.38 & 23.94 & 23.33 & 9.0000 & 0 &  5.45 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 4612 & 24.28 & 24.01 & 23.41 & 23.23 & 0.6951 & 4 &  4.95 &  2.0 &  a  &  1.7 &  -74.8 &  -20.8 &  -46.4 &  0.53 &  0.08 &  1.90 & -19.49\nl
 4683 & 24.02 & 23.85 & 23.46 & 23.04 & 9.0000 & 0 &  3.22 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 4699 & 24.07 & 23.83 & 23.72 & 23.23 & 1.0572 & 1 &  2.44 &  1.6 & a+k &  1.9 &  -54.7 & \nodata & \nodata &  0.74 &  0.28 &  4.75 & -20.89\nl
 4711 & 24.43 & 23.26 & 22.93 & 22.46 & 0.3036 & 1 &  7.78 &  2.0 & \nodata &  2.4 & \nodata &  -10.0 &   -1.8 & \nodata & \nodata &  0.02 & -17.55\nl
 4727 & 23.49 & 22.29 & 21.17 & 19.63 & 0.6964 & 4 & 13.97 &  0.8 &  k  &  5.0 &   -9.4 &   12.3 &   -0.1 &  0.46 &  0.45 &  1.97 & -22.17\nl
 4737 & 23.79 & 23.10 & 22.77 & 22.77 & 0.4559 & 4 &  6.08 & 10.0 & a+k &  1.6 &  -47.5 &   -4.5 &  -18.3 & \nodata & \nodata &  0.67 & -18.93\nl
 4748 & 23.15 & 23.07 & 22.87 & 22.44 & 1.1288 & 4 &  1.73 &  1.2 & \nodata &  1.9 &  -49.4 & \nodata & \nodata & \nodata & \nodata & 10.62 & -21.93\nl
 4803 & 22.66 & 21.67 & 21.29 & 20.78 & 0.2355 & 4 &  7.74 &  5.0 & \nodata &  2.6 & \nodata &    2.6 &    0.7 & \nodata & \nodata &  0.00 & -18.51\nl
 4831 & 22.11 & 21.13 & 20.75 & 20.30 & 0.2379 & 4 &  6.81 &  5.0 & \nodata &  2.4 & \nodata &    1.6 &   -1.1 & \nodata & \nodata &  0.04 & -19.08\nl
 5029 & 23.83 & 23.61 & 23.23 & 22.75 & 0.6276 & 4 &  3.55 & 20.0 & k+a &  1.3 &  -18.2 &  -13.0 &  -13.5 &  0.82 &  0.18 &  0.45 & -19.33\nl
 5037 & 24.41 & 23.50 & 22.73 & 21.51 & 0.8265 & 4 & 10.47 &  0.8 & a+k &  3.5 &  -10.8 & \nodata & \nodata &  0.44 &  0.18 &  1.04 & -21.27\nl
 5046 & 24.47 & 24.27 & 24.16 & 23.53 & 0.8466 & 1 &  2.37 & 20.0 & \nodata &  1.3 &  -19.6 &  -11.4 &   40.1 & \nodata & \nodata &  0.51 & -19.49\nl
 5078 & 23.80 & 23.11 & 22.67 & 22.18 & 0.2955 & 4 &  6.70 &  5.0 & \nodata &  1.7 & \nodata &   -8.4 &  -38.6 & \nodata & \nodata &  0.41 & -17.74\nl
 5092 & 23.85 & 23.25 & 22.61 & 21.39 & 0.6960 & 4 &  8.48 &  1.4 & a+k &  2.8 &  -17.9 &    1.8 &   -1.6 &  0.35 &  0.13 &  1.05 & -20.55\nl
 5241 & 23.18 & 22.81 & 22.48 & 21.70 & 0.8020 & 4 &  4.66 &  1.6 &  a  &  1.9 &  -46.5 &   -2.7 &  -17.6 &  0.52 &  0.12 &  4.82 & -21.10\nl
 5265 & 23.58 & 22.55 & 22.00 & 21.38 & 9.0000 & 0 &  8.83 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 5298 & 24.43 & 25.22 & 23.67 & 22.22 & 1.1560 & 4 &  6.41 &  0.8 & \nodata &  3.5 &  -49.9 & \nodata & \nodata & \nodata & \nodata &  9.31 & -22.03\nl
 5314 & 25.32 & 24.24 & 24.14 & 23.28 & 9.0000 & 0 &  7.00 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 5329 & 25.85 & 24.66 & 23.66 & 22.06 & 0.7892 & 4 & 13.65 &  0.8 &  k  &  4.0 &   -1.3 &    4.8 &   -1.6 &  0.41 &  0.42 &  0.05 & -20.23\nl
 5347 & 23.69 & 23.64 & 23.50 & 23.69 & 0.5823 & 1 &  0.86 & long & \nodata &  0.3 &   -8.8 &   -1.2 &   -2.5 &  0.13 &  0.00 &  0.15 & -18.71\nl
 5385 & 24.15 & 23.69 & 23.36 & 22.63 & 0.9538 & 4 &  5.15 &  1.2 & \nodata &  2.4 &  -61.0 & \nodata & \nodata &  0.75 &  0.16 &  5.46 & -21.01\nl
$\ast$  5409 & 25.14 & 23.99 & 23.14 & 21.24 & 0.9383 & 4 & 14.36 &  0.6 &  k  &  5.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -21.95\nl
 5448 & 24.08 & 23.94 & 23.63 & 22.94 & 9.0000 & 0 &  2.94 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 5453 & 20.87 & 19.88 & 19.41 & 18.80 & 0.2574 & 4 &  7.28 &  2.0 & \nodata &  3.2 & \nodata &    1.2 &    1.2 & \nodata & \nodata &  0.00 & -20.60\nl
 5505 & 24.29 & 24.11 & 24.18 & 24.27 & 0.7889 & 1 &  1.06 & long & a+k &  0.7 &  -53.8 &   15.9 &   -8.7 &  0.44 &  0.05 &  1.12 & -19.11\nl
 5536 & 25.10 & 24.37 & 23.82 & 22.41 & 9.0000 & 0 &  9.26 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 5574 & 24.21 & 23.67 & 23.68 & 23.27 & 0.3327 & 3 &  3.88 & long & \nodata &  0.6 & \nodata &   -1.6 &    6.1 & \nodata & \nodata &  0.00 & -17.26\nl
 5592 & 22.23 & 21.31 & 21.12 & 20.78 & 9.0000 & 0 &  6.12 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 5628 & 23.27 & 22.58 & 22.01 & 21.58 & 0.4663 & 4 &  7.34 &  5.0 & k+a &  2.0 & \nodata &    3.4 &  -11.4 & \nodata & \nodata &  0.69 & -19.68\nl
 5629 & 24.35 & 24.28 & 24.15 & 23.81 & 0.6972 & 2 &  1.56 & long & \nodata &  0.6 &  -20.8 &   -2.7 &    0.0 &  0.89 &  0.10 &  0.31 & -18.62\nl
 5637 & 24.47 & 23.15 & 22.36 & 20.73 & 0.7141 & 4 & 13.05 &  0.8 & k+a &  4.0 &    1.5 &    5.5 &   -0.8 &  0.11 &  0.10 &  0.00 & -21.09\nl
 5684 & 25.87 & 25.86 & 24.45 & \nodata & 9.0000 & 0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \nl
 6019 & 26.04 & 24.65 & 23.76 & 22.70 & 0.8138 & 3 & 11.70 &  0.8 &  k  &  4.0 &    1.1 &   30.9 &   33.3 &  0.50 &  0.75 &  0.00 & -20.20\nl
 6127 & 24.36 & 24.19 & 23.47 & 23.35 & 0.6237 & 4 &  4.87 &  5.0 & a+k &  1.4 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & -18.93\nl
 6133 & 23.48 & 22.30 & 21.35 & 19.80 & 0.0000 & 4 & 13.20 & \nodata & \nodata & \nodata & \nodata &   -0.7 &   -1.6 & \nodata & \nodata & \nodata & \nodata \nl
\enddata
\end{deluxetable}
\begin{tabular}[h]{cccccccccrrrccc}
\hline
\hline
 & & & & $M_{PW}$ & $M_{PM}$ & $M_{RW}$ & Radius \\
Cluster & N$_z$ & $\overline z$ & $\sigma$ & \multicolumn{3}{c}{($10^{14}$\ih65 
M$_{\odot})$} & (\ih65 kpc) \\ 
\hline
CL1324+3011 & 16 & 0.7568&1037$^{+258}_{-150}$ & 5.89$^{+2.94}_{-1.71}$ & 
7.48$\pm0.58$ & 11.8$\pm0.92$ & 385 \\
CL1324+3011 & 24 & 0.7561& 942$^{+178}_{-115}$ & 8.15$^{+3.11}_{-2.03}$ & 
9.71$\pm0.49$ & 13.8$\pm0.69$ & 770 \\
CL1324+3011 & 32 & 0.7565&1058$^{+166}_{-114}$ & 13.9$^{+4.37}_{-3.02}$ & 
31.1$\pm2.49$ & 28.0$\pm2.25$ & Unlimited\\
 & & & & & & \\
CL1604+4304 & 11 & 0.8964& 921$^{+303}_{-155}$ & 3.77$^{+2.58}_{-1.46}$ & 
6.48$\pm1.17$ & 14.2$\pm2.57$ & 385 \\
CL1604+4304 & 19 & 0.8967&1300$^{+286}_{-173}$ & 10.6$^{+4.78}_{-3.03}$ & 
42.0$\pm4.52$ & 48.2$\pm5.18$ & 770 \\
CL1604+4304 & 22 & 0.8967&1226$^{+245}_{-154}$ & 12.0$^{+4.91}_{-3.23}$ & 
38.9$\pm3.58$ & 48.2$\pm4.43$ & Unlimited \\
 & & & & & & \\
CL1604+4321 & 17 & 0.9246& 994$^{+236}_{-140}$ & 5.08$^{+2.54}_{-1.62}$ & 
6.68$\pm0.72$ & 11.6$\pm1.25$ & 385 \\
CL1604+4321 & 35 & 0.9243& 922$^{+137}_{-96} $ & 9.31$^{+2.80}_{-2.00}$ & 
13.9$\pm0.66$ & 21.5$\pm1.03$ & 770 \\
CL1604+4321 & 41 & 0.9243& 935$^{+126}_{-91} $ & 11.8$^{+3.22}_{-2.34}$ & 
20.9$\pm1.35$ & 24.9$\pm1.62$ & Unlimited\\
\hline
\end{tabular}
\end{center}
\end{table}

% M/L Ratio Table
\begin{table}
\begin{center}
Table 6. Cluster Mass-to-Light Ratios 
\begin{tabular}[h]{cclll}
\hline
\hline
        &Radius & $M_{PM}/L_B$ & $M_{PM}/L_V$ & $M_{PM}/L_R$ \\   
Cluster & (\ih65 kpc) & \multicolumn{3}{c}{(\h65 M$_{\odot}$/L$_{\odot}$)}\\
\hline
CL1324+3011 & 385 & $347\pm49 $ & $327\pm85 $ & $527\pm106$ \\
            & 770 & $285\pm40 $ & $255\pm66 $ & $416\pm84 $ \\
CL1604+4304 & 385 & $208\pm90 $ & $144\pm50 $ & $159\pm54 $ \\
            & 770 & $127\pm28 $ & $134\pm24 $ & $319\pm58 $ \\
CL1604+4321 & 385 & $248\pm45 $ & $168\pm47 $ & $500\pm161$ \\
            & 770 & $ 96\pm8  $ & $103\pm14 $ & $365\pm57 $ \\
\hline
\end{tabular}
\begin{tabular}[h]{ccccccc}
\hline
\hline
 & & & $M_{ABB}^*$ & $\phi^*$ &  & \\
$z$ range &$\overline z$ & N$_{\rm gal}$ & (+5log(\h65)) & (\ch65 Mpc$^{-3}$) & 
$\chi_{\nu}^2$ & $\left< V / V_{max} \right>$ \\
\hline
$0.1 \le z < 0.5$   & 0.362 & 103 & $-20.35\pm0.24$ & 0.024 & 1.42 & 0.27\\
$0.5 \le z < 0.7$   & 0.630 &  69 & $-20.80\pm0.21$ & 0.017 & 1.10 & 0.35\\
$0.7 \le z \le 1.0$ & 0.820 &  57 & $-21.15\pm0.23$ & 0.011 & 0.19 & 0.49\\
Cluster Members     & 0.859 &  91 & $-21.44\pm0.17$ & \nodata & 2.83 & 0.43\\
\hline
\end{tabular}
\begin{tabular}[h]{l|c|ccc|cc|c}
\hline
\hline
 & & EW $\lambda3835$ &
EW CaII K &
EW g-band &
$J_l$ &
$J_u$ & \\
Subset & $\overline b$ & \multicolumn{3}{c|}{(Angstroms)} & 
\multicolumn{2}{c|}{(mag)} & ABB \\
\hline
Blue ($b \le 10$) & ~6.06  & 2.41   &  3.01  & 1.89   &  0.43   & 0.20   & -20.83 \\
   & ($\pm$0.36) & ($\pm$0.41) & ($\pm$0.52) & ($\pm$0.57) &  ($\pm$0.03) & ($\pm$0.02) & ($\pm$0.11) \\
Red  ($b \ge 11$) & 13.93  & 5.37   &  7.64  & 3.62   &  0.47   & 0.43   & -21.53 \\
   & ($\pm$0.31) & ($\pm$0.48) & ($\pm$0.30) & ($\pm$0.41) &  ($\pm$0.02) & ($\pm$0.01) & ($\pm$0.11) \\
\hline
Type ``{\it a}"   & ~4.96  & 1.88   & 1.92   & 1.69   &  0.39   & 0.15   & -20.82 \\
   & ($\pm$0.57) & ($\pm$0.82) & ($\pm$0.93) & ($\pm$1.47) &  ($\pm$0.04) & ($\pm$0.02) & ($\pm$0.21) \\
Type ``{\it a+k}" & ~7.24  & 2.84   & 1.99   & 0.81   &  0.51   & 0.20   & -20.93 \\
   & ($\pm$0.79) & ($\pm$0.57) & ($\pm$0.48) & ($\pm$0.34) &  ($\pm$0.07) & ($\pm$0.03) & ($\pm$0.17) \\
Type ``{\it k+a}" & 10.22  & 3.55   & 5.14   & 2.04   &  0.50   & 0.30   & -21.31 \\
   & ($\pm$0.93) & ($\pm$0.57) & ($\pm$0.40) & ($\pm$0.61) &  ($\pm$0.03) & ($\pm$0.02) & ($\pm$0.16) \\
Type ``{\it k}"   & 12.89  & 5.50   & 8.19   & 4.40   &  0.46   & 0.44   & -21.50 \\
   & ($\pm$0.53) & ($\pm$0.53) & ($\pm$0.30) & ($\pm$0.37) &  ($\pm$0.02) & ($\pm$0.01) & ($\pm$0.11) \\
\hline
\end{tabular}
\begin{tabular}[h]{c|ccc|ccc}
\hline
\hline
    &\multicolumn{3}{|c|}{$H_o = 65$} &\multicolumn{3}{c}{$H_o = 80$} \\
$z$ & tau0.2  & tau0.6  & tau1.0 & tau0.2  & tau0.6  & tau1.0 \\
\hline
0.033 & $-21.59$ & $-21.59$ & $-21.59$ & $-21.59$ & $-21.59$ & $-21.59$ \\
0.190 & $-21.79$ & $-21.81$ & $-21.83$ & $-21.79$ & $-21.81$ & $-21.86$ \\
0.320 & $-21.95$ & $-21.97$ & $-22.01$ & $-21.94$ & $-22.00$ & $-22.08$ \\
0.490 & $-22.12$ & $-22.17$ & $-22.26$ & $-22.13$ & $-22.23$ & $-22.40$ \\
0.620 & $-22.25$ & $-22.31$ & $-22.46$ & $-22.26$ & $-22.40$ & $-22.65$ \\
0.760 & $-22.37$ & $-22.47$ & $-22.68$ & $-22.41$ & $-22.61$ & $-22.91$ \\
0.840 & $-22.45$ & $-22.56$ & $-22.81$ & $-22.50$ & $-22.72$ & $-23.06$ \\
0.900 & $-22.51$ & $-22.64$ & $-22.91$ & $-22.56$ & $-22.81$ & $-23.16$ \\
1.100 & $-22.69$ & $-22.90$ & $-23.24$ & $-22.73$ & $-23.15$ & $-23.50$ \\
1.300 & $-22.90$ & $-23.24$ & $-23.61$ & $-22.83$ & $-23.39$ & $-23.70$ \\
1.500 & $-22.98$ & $-23.41$ & $-23.78$ & $-23.05$ & $-23.69$ & $-23.94$ \\
\hline
\end{tabular}
\begin{tabular}[h]{c|cccc|cccc}
\hline
\hline
$z$ range   &\multicolumn{4}{c|}{Luminosity range} &\multicolumn{4}{c}{SFRN(No. 
objects)}\\
	    &   1     &    2   &  3     &  4     &  1       & 2        &  3      
&  4   \\
\hline
0.40-0.55   &  -18.11 & -19.11 & -20.11 & -21.11 & 1.69 (23) & 1.63 (21) & 0.78 
(5) & 0.52 (1) \\
	    &  -19.10 & -20.10 & -21.10 & -22.10 & & & &	\\
0.55-0.65   &  -18.28 & -19.28 & -20.28 & -21.28 & 1.61 (9) & 0.88 (18) & 0.50 
(11) & \nodata \\
	    &  -19.27 & -20.27 & -21.27 & -22.27 & & & &	\\
0.65-0.75   &  -18.41 & -19.41 & -20.41 & -21.41 & 1.55 (6) & 1.84 (19) & 0.76 
(9) & 0.32 (2) \\
	    &  -19.40 & -20.40 & -21.40 & -22.40 & & & &	\\
\hline
CL1324      &  -18.50 & -19.50 & -20.50 & -21.50 & 2.46 (3) & 0.63 (7) & 0.75 
(16) & 0.15 (6) \\
$z = 0.76$  &  -19.49 & -20.49 & -21.49 & -22.49 & & & &	\\
\hline
0.75-0.85   &  -18.55 & -19.55 & -20.55 & -21.55 & 2.40 (4) & 1.18 (8) & 0.87 
(13) & 0.24 (3) \\
	    &  -19.54 & -20.54 & -21.54 & -22.54 & & & &	\\
0.85-0.95   &  -18.67 & -19.67 & -20.67 & -21.67 & \nodata  & 2.96 (1) & 1.82 
(2) & 0.98 (4) \\
	    &  -19.66 & -20.66 & -21.66 & -22.66 & & & &	\\
\hline
CL1604      &  -18.69 & -19.69 & -20.69 & -21.69 &\nodata & 1.50 (12) & 0.70 
(31) & 0.25 (15) \\
$z \approx 0.91$ &  -19.68 & -20.68 & -21.68 & -22.68 & & & &	\\
\hline
0.95-1.05   &  -18.83 & -19.83 & -20.83 & -21.83 & \nodata & 3.80 (1) & 1.90 (6) 
& 0.22 (3) \\
	    &  -19.82 & -20.82 & -21.82 & -22.82 & & & &	\\
1.05-1.50   &  -19.09 & -20.09 & -21.09 & -22.09 & \nodata & 1.34 (3) & 1.81 
(15) & 1.19 (14) \\
	    &  -20.08 & -21.08 & -22.08 & -23.08 & & & &	\\
\hline
\end{tabular}
